Hierarchical Bayesian Inference on the intrinsic event rate of Type I gamma-ray bursts from the {\it Fermi}/GBM catalogue

The intrinsic event-rate of Type I gamma-ray bursts (GRBs) as a function of redshift, provides a probe for binary neutron star (BNS) mergers population. However, the above-mentioned inference is complicated by instrumental selection effects, the lack of redshift measurements for the majority of GRBs, and uncertainties in jet geometry. In this work, we applied a hierarchical Bayesian inference framework to the {\it Fermi}/GBM Type I GRB catalogue to reconstruct the underlying event-rate population. This framework accounts for the selection effects and marginalizes over the limited-information posteriors of individual GRB redshifts and jet structures. The population model uses parameterized luminosity function, distribution of jet structure parameters, the Madau-Dickinson star-formation rate and a delay-time distribution of BNS mergers. The posterior distribution of the hyperparameters in the model are to be inferred, using a GPU-accelerated MCMC algorithm. The intrinsic event rate density as function of redshift is constrained up to $z=5$, which a local rate density of \(R_0 = 22.6^{+15.0}_{-10.6}\,{\rm Gpc^{-3}\,yr^{-1}},\), which is consistent with the latest gravitational-wave measurements.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{Sources with COMP classification: The units of quantities listed are \(t_{90}\) (s), \(f_{\rm E}\) (erg\,cm\(^{-2}\)), \(\Delta f_{\rm E}\) (erg\,cm\(^{-2}\)), \(F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(\Delta F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(A\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)\,keV\(^{-1}\)), and \(E_{p}\) (keV), while \(\alpha\) is dimensionless.}\\
\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(E_{p}\) & \(\alpha\) \\ \midrule \endfirsthead

\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(E_{p}\) & \(\alpha\) \\ \midrule \endhead

\midrule
\endfoot

\bottomrule
\endlastfoot

GRB181222841 & 0.576 & 0.000017833    & 1.1011E-08            & 370.312         & 5.8218                 & 0.2472248        & 390.49            & -0.8185901        \\
GRB171108656 & 0.032 & 6.3508E-06     & 1.2387E-07            & 208.061         & 20.8367                & 0.05954138       & 100.2242          & -0.9947428        \\
GRB150819440 & 0.96  & 3.2965E-06     & 9.2123E-09            & 79.3628         & 2.7382                 & 0.1148794        & 523.8768          & -1.136249         \\
GRB180703949 & 1.536 & 5.6463E-06     & 9.7284E-09            & 61.117          & 1.9335                 & 0.2183298        & 136.8747          & -0.7720429        \\
GRB090228204 & 0.448 & 0.000001755    & 1.3201E-08            & 60.9947         & 2.186                  & 0.08311341       & 861.4447          & -0.6096338        \\
GRB160822672 & 0.04  & 1.2631E-06     & 7.4241E-08            & 50.4184         & 7.3119                 & 0.06866003       & 661.2325          & -0.822139         \\
GRB190606080 & 0.224 & 1.4418E-06     & 6.6572E-09            & 47.693          & 1.8368                 & 0.09250587       & 2344.394          & -1.055922         \\
GRB201227635 & 0.112 & 0.000000878    & 1.5551E-08            & 46.9079         & 3.2588                 & 0.1224955        & 1022.463          & -0.4876436        \\
GRB230116374 & 0.064 & 7.8343E-07     & 1.5409E-08            & 38.1155         & 2.1173                 & 0.09422646       & 743.5908          & -0.0320235        \\
GRB170127067 & 0.128 & 1.2868E-06     & 2.7037E-08            & 36.6704         & 3.4825                 & 0.1250385        & 853.9544          & 0.1977072         \\
GRB191227723 & 0.208 & 1.0323E-06     & 8.2423E-09            & 35.8503         & 1.7317                 & 0.09634583       & 1496.404          & -0.7517201        \\
GRB111222619 & 0.288 & 1.7521E-06     & 1.0687E-08            & 31.7564         & 2.1451                 & 0.1205184        & 740.759           & -0.3949346        \\
GRB230308564 & 0.576 & 2.2906E-06     & 3.8954E-09            & 31.1582         & 1.1575                 & 0.07063016       & 934.8496          & -0.5580309        \\
GRB200415367 & 0.144 & 1.1495E-06     & 8.7443E-09            & 27.0932         & 1.3897                 & 0.08525376       & 944.7409          & 0.0649468         \\
GRB140901821 & 0.176 & 9.8332E-07     & 1.7719E-08            & 25.1393         & 1.3994                 & 0.08008751       & 1352.723          & -0.3904769        \\
GRB191031891 & 0.256 & 1.1663E-06     & 8.322E-09             & 24.6092         & 1.1801                 & 0.08048706       & 854.686           & -0.4104071        \\
GRB130504314 & 0.384 & 1.4644E-06     & 1.7724E-08            & 24.1922         & 1.2058                 & 0.06094134       & 1327.161          & -0.4199932        \\
GRB130804023 & 0.96  & 8.1016E-07     & 8.6116E-09            & 22.8823         & 1.209                  & 0.04773004       & 511.2381          & -0.7317937        \\
GRB230709735 & 0.192 & 1.2439E-06     & 1.5687E-08            & 22.6936         & 2.0748                 & 0.1029649        & 1047.606          & -0.03527963       \\
GRB200605762 & 0.32  & 9.3585E-07     & 1.1122E-08            & 22.2231         & 1.0877                 & 0.06755464       & 603.6527          & -0.6087506        \\
GRB150118927 & 0.288 & 3.6216E-07     & 5.6466E-09            & 20.8826         & 1.1549                 & 0.0463107        & 672.6705          & -1.041165         \\
GRB201221963 & 0.144 & 4.6945E-07     & 1.2974E-08            & 20.6677         & 1.2789                 & 0.4028788        & 120.6732          & 0.0214271         \\
GRB120817168 & 0.16  & 4.9967E-07     & 5.9318E-09            & 19.2841         & 1.4443                 & 0.05769819       & 1348.356          & -0.7940158        \\
GRB131126163 & 0.128 & 5.4712E-07     & 1.4743E-08            & 18.4241         & 1.5612                 & 0.07311133       & 610.2769          & -0.09535138       \\
GRB110705151 & 0.192 & 7.485E-07      & 1.1848E-08            & 18.2507         & 1.3184                 & 0.05513911       & 1023.676          & -0.2600401        \\
GRB210528586 & 1.024 & 2.3973E-06     & 1.3051E-08            & 18.056          & 1.3307                 & 0.1084824        & 204.2939          & -0.4845944        \\
GRB081216531 & 0.768 & 9.4643E-07     & 3.2363E-08            & 16.6573         & 1.2743                 & 0.03735123       & 1112.488          & -0.7304916        \\
GRB170305256 & 0.448 & 6.5983E-07     & 4.6977E-09            & 16.3884         & 1.0575                 & 0.05649967       & 273.189           & -0.6310343        \\
GRB090510016 & 0.96  & 9.0088E-07     & 1.0279E-08            & 16.2244         & 1.5804                 & 0.02922493       & 4727.058          & -0.8582567        \\
GRB141011282 & 0.08  & 0.000000363    & 4.2296E-09            & 16.0573         & 1.0947                 & 0.06054659       & 614.1506          & -0.6444664        \\
GRB090802235 & 0.048 & 2.8147E-07     & 4.9842E-09            & 16.0392         & 1.2791                 & 0.09983815       & 351.8253          & -0.5641558        \\
GRB230102015 & 0.176 & 4.5053E-07     & 4.6673E-09            & 15.6843         & 0.9047                 & 0.04797798       & 1361.077          & -0.9034477        \\
GRB170219002 & 0.096 & 2.182E-07      & 9.4364E-09            & 15.681          & 1.3012                 & 0.04125718       & 1944.159          & -0.9051238        \\
GRB180910352 & 0.256 & 4.8392E-07     & 8.8409E-08            & 15.588          & 2.1669                 & 0.04156454       & 324.4386          & -0.6163588        \\
GRB220730659 & 0.16  & 4.0691E-07     & 1.5552E-08            & 14.9314         & 1.4665                 & 0.07078172       & 469.9266          & -0.08299857       \\
GRB210909447 & 1.408 & 1.9903E-06     & 5.911E-09             & 14.3834         & 0.8703                 & 0.1193993        & 131.9127          & -0.676096         \\
GRB230430325 & 0.32  & 6.8755E-07     & 5.5883E-09            & 13.3494         & 1.0022                 & 0.03801277       & 587.0011          & -0.5786521        \\
GRB090108020 & 0.704 & 5.1732E-07     & 9.2325E-09            & 13.1317         & 0.7542                 & 0.07638799       & 129.8776          & -0.6679534        \\
GRB150811849 & 0.64  & 7.8823E-07     & 2.1733E-08            & 13.1274         & 1.1456                 & 0.02890652       & 1375.016          & -0.3058705        \\
GRB230418883 & 0.256 & 6.112E-07      & 7.3192E-09            & 12.8364         & 1.033                  & 0.04822567       & 843.1718          & -0.2166242        \\
GRB100206563 & 0.176 & 3.3641E-07     & 5.7293E-09            & 12.821          & 0.8554                 & 0.04492083       & 531.8227          & -0.4039798        \\
GRB170816599 & 1.6   & 8.3975E-07     & 1.5014E-08            & 12.5228         & 1.0762                 & 0.03299061       & 1337.131          & -0.5768291        \\
GRB210323918 & 0.96  & 5.6691E-07     & 1.6851E-08            & 12.4864         & 0.8231                 & 0.02766637       & 2023.861          & -1.048714         \\
GRB210619532 & 1.28  & 1.2669E-06     & 2.066E-08             & 11.9291         & 1.0626                 & 0.03279284       & 1238.138          & -0.7536833        \\
GRB081209981 & 0.192 & 4.1737E-07     & 6.8877E-09            & 11.8246         & 1.214                  & 0.04089512       & 1123.715          & -0.6273371        \\
GRB150922234 & 0.144 & 3.448E-07      & 9.1236E-09            & 11.8018         & 1.0024                 & 0.04823592       & 515.6516          & -0.5193607        \\
GRB101216721 & 1.917 & 1.8819E-06     & 3.8622E-08            & 11.5359         & 0.8528                 & 0.0467376        & 152.902           & -0.8634751        \\
GRB230525449 & 0.112 & 2.8906E-07     & 8.235E-09             & 11.2172         & 0.9884                 & 0.04833033       & 780.3842          & -0.8138102        \\
GRB180313978 & 0.08  & 1.0184E-07     & 5.7866E-09            & 11.1839         & 0.6933                 & 0.1154351        & 299.7309          & -0.01932918       \\
GRB221022612 & 0.256 & 2.5123E-07     & 1.2396E-08            & 11.1294         & 0.9415                 & 0.05180699       & 646.401           & -0.4277411        \\
GRB200219317 & 1.152 & 7.5544E-07     & 2.417E-08             & 10.9952         & 0.7189                 & 0.02542261       & 1954.542          & -0.7562646        \\
GRB110717180 & 0.112 & 1.4326E-07     & 5.9647E-09            & 10.9482         & 1.0846                 & 0.08450806       & 458.5691          & -0.4280015        \\
GRB120222021 & 1.088 & 1.1506E-06     & 1.191E-08             & 10.9119         & 0.7945                 & 0.122475         & 129.9966          & -0.6461664        \\
GRB140428906 & 0.32  & 3.6043E-07     & 1.0937E-08            & 10.7137         & 1.3454                 & 0.04139681       & 905.1552          & -0.6376418        \\
GRB130416770 & 0.192 & 2.7906E-07     & 1.0339E-08            & 10.6705         & 0.9907                 & 0.0243012        & 1069.092          & -0.7738269        \\
GRB190427190 & 0.368 & 2.7122E-07     & 7.5137E-09            & 10.5445         & 1.0643                 & 0.03371761       & 754.3196          & -1.098097         \\
GRB100625773 & 0.24  & 2.4322E-07     & 1.2938E-08            & 10.5278         & 1.7156                 & 0.05585754       & 483.189           & -0.5947551        \\
GRB160612842 & 0.288 & 3.1589E-07     & 8.0476E-09            & 10.5031         & 0.8461                 & 0.02342322       & 1364.698          & -0.6814442        \\
GRB221223997 & 0.32  & 2.4537E-07     & 9.5919E-09            & 10.3712         & 1.0737                 & 0.03988129       & 373.242           & -0.7491508        \\
GRB230414334 & 0.8   & 2.6517E-07     & 6.6937E-09            & 10.2279         & 0.8702                 & 0.05020937       & 406.8512          & -0.2762424        \\
GRB100629801 & 0.832 & 7.4292E-07     & 5.6037E-08            & 10.1061         & 1.8029                 & 0.06050282       & 221.6978          & -0.7815721        \\
GRB150810485 & 1.28  & 7.3271E-07     & 1.801E-08             & 10.0112         & 0.7286                 & 0.02903484       & 1360.985          & -0.6662983        \\
GRB201109105 & 0.448 & 4.8664E-07     & 8.0163E-09            & 9.9112          & 0.6874                 & 0.04702776       & 287.8842          & -0.5376933        \\
GRB180204109 & 1.152 & 8.5463E-07     & 7.2915E-09            & 9.8803          & 0.9854                 & 0.03236699       & 852.8797          & -0.8839226        \\
GRB121127914 & 0.64  & 5.5772E-07     & 1.9758E-08            & 9.8637          & 0.8958                 & 0.03651924       & 964.7147          & -0.5996025        \\
GRB100816026 & 2.045 & 2.5038E-06     & 3.3913E-08            & 9.8628          & 1.0841                 & 0.05995364       & 140.0713          & -0.3651878        \\
GRB160726065 & 0.768 & 5.0891E-07     & 8.7817E-09            & 9.8516          & 0.9048                 & 0.04005976       & 365.0328          & -0.8683226        \\
GRB090617208 & 0.192 & 3.5905E-07     & 8.173E-09             & 9.744           & 0.8053                 & 0.03777772       & 681.0817          & -0.3540218        \\
GRB180402406 & 0.448 & 3.9962E-07     & 1.523E-08             & 9.7394          & 1.0165                 & 0.02790143       & 1326.791          & -0.3720512        \\
GRB110212550 & 0.064 & 2.1314E-07     & 6.2275E-09            & 9.4294          & 0.7513                 & 0.07054444       & 477.3155          & -0.4480852        \\
GRB091012783 & 0.704 & 8.0259E-07     & 2.2942E-08            & 9.3519          & 1.0915                 & 0.04365498       & 660.5104          & -0.4491792        \\
GRB100827455 & 0.576 & 3.263E-07      & 1.2113E-08            & 9.3403          & 0.8155                 & 0.04559972       & 735.2537          & -0.3420875        \\
GRB150923864 & 1.792 & 0.000001068    & 7.9276E-09            & 9.2417          & 0.6117                 & 0.0807759        & 143.4936          & -0.2397291        \\
GRB170222209 & 1.664 & 1.2277E-06     & 8.0279E-09            & 9.217           & 1.2034                 & 0.03031043       & 834.1014          & -0.58921          \\
GRB140807500 & 0.512 & 5.0883E-07     & 7.8955E-09            & 9.1437          & 0.9062                 & 0.03964816       & 803.6211          & -0.8318772        \\
GRB140624423 & 0.096 & 1.5318E-07     & 5.1276E-09            & 9.1197          & 0.6196                 & 0.05027006       & 351.0793          & -0.7897792        \\
GRB210624041 & 0.304 & 2.0602E-07     & 1.06E-08              & 8.9562          & 1.1169                 & 0.04229844       & 472.4848          & -0.989948         \\
GRB200327873 & 0.64  & 4.6883E-07     & 1.2333E-08            & 8.9296          & 0.9431                 & 0.03498314       & 1350.774          & -0.762967         \\
GRB190903722 & 0.272 & 2.1055E-07     & 4.0906E-09            & 8.8627          & 0.9794                 & 0.04151665       & 756.8835          & -0.7593428        \\
GRB180728882 & 0.832 & 5.1671E-07     & 1.0028E-08            & 8.743           & 1.0784                 & 0.03512016       & 642.2531          & -0.2916781        \\
GRB101129726 & 0.576 & 5.7803E-07     & 1.1862E-08            & 8.7222          & 0.6743                 & 0.02653056       & 835.1282          & -0.7622867        \\
GRB170403583 & 0.48  & 2.0926E-07     & 9.6927E-09            & 8.6813          & 0.8307                 & 0.02951541       & 543.257           & -0.9664587        \\
GRB130628860 & 0.512 & 2.9894E-07     & 5.5069E-09            & 8.6419          & 0.9718                 & 0.02667583       & 1153.93           & -0.6597789        \\
GRB111011094 & 1.472 & 2.3219E-07     & 1.0373E-08            & 8.6059          & 0.6902                 & 0.04680297       & 351.1842          & -0.6625118        \\
GRB130912358 & 0.512 & 4.0674E-07     & 1.0941E-08            & 8.5337          & 0.7983                 & 0.02602097       & 998.1555          & -0.9954004        \\
GRB130701761 & 1.6   & 1.8784E-06     & 1.4012E-08            & 8.5178          & 0.8887                 & 0.02190069       & 1205.375          & -0.5327687        \\
GRB180602938 & 0.008 & 1.1738E-07     & 7.5185E-09            & 8.5151          & 0.8557                 & 0.04335782       & 384.5051          & -0.5978773        \\
GRB190630257 & 0.224 & 2.6877E-07     & 3.584E-09             & 8.4992          & 0.6855                 & 0.05609797       & 350.1732          & -0.5147046        \\
GRB190810675 & 0.16  & 1.3765E-07     & 1.0707E-08            & 8.4753          & 1.1744                 & 0.04254803       & 552.5373          & -0.179232         \\
GRB151222340 & 0.768 & 5.8239E-07     & 1.9775E-08            & 8.4026          & 1.2799                 & 0.02413474       & 1318.725          & -0.5932693        \\
GRB160806584 & 1.664 & 1.0706E-06     & 1.3129E-08            & 8.3721          & 0.9998                 & 0.07441576       & 138.6533          & -0.5626919        \\
GRB160406503 & 0.432 & 2.289E-07      & 1.6707E-08            & 8.2143          & 0.7917                 & 0.03078432       & 713.2415          & -0.7133458        \\
GRB120811014 & 0.448 & 4.656E-07      & 1.0385E-08            & 8.1559          & 0.9514                 & 0.02608842       & 1261.286          & -0.2913616        \\
GRB130515056 & 0.256 & 2.9237E-07     & 4.8132E-09            & 8.1272          & 0.8579                 & 0.05275291       & 496.4844          & -0.3230098        \\
GRB150906944 & 0.32  & 1.8496E-07     & 6.6623E-09            & 8.1087          & 0.7861                 & 0.03401369       & 570.8503          & -0.7777976        \\
GRB111112908 & 0.224 & 3.4606E-07     & 4.6273E-09            & 7.9414          & 0.6859                 & 0.03904103       & 933.1935          & -0.864512         \\
GRB151231568 & 0.832 & 5.3424E-07     & 9.0037E-09            & 7.9061          & 0.8435                 & 0.03181076       & 464.5384          & -0.6703156        \\
GRB170304003 & 0.16  & 1.3465E-07     & 7.2636E-09            & 7.8867          & 0.5844                 & 0.05808924       & 86.40084          & -1.107594         \\
GRB100929916 & 0.32  & 2.9213E-07     & 1.221E-08             & 7.8795          & 1.0768                 & 0.02502348       & 1122.155          & -0.7349309        \\
GRB200714344 & 0.96  & 5.4066E-07     & 7.7559E-09            & 7.8651          & 0.8026                 & 0.02789424       & 509.7942          & -0.5703442        \\
GRB150320462 & 0.064 & 1.3056E-07     & 2.3538E-08            & 7.8504          & 1.4931                 & 0.03935462       & 901.158           & 0.03818452        \\
GRB170826369 & 0.256 & 2.8079E-07     & 8.561E-09             & 7.7662          & 0.9528                 & 0.02725571       & 722.4983          & -1.062518         \\
GRB081223419 & 0.576 & 5.0385E-07     & 9.4874E-09            & 7.7044          & 0.8774                 & 0.05235227       & 181.7943          & -0.6269119        \\
GRB161218222 & 0.32  & 4.3456E-07     & 1.5129E-08            & 7.6767          & 0.5555                 & 0.02332287       & 1986.234          & -0.3889576        \\
GRB200703341 & 0.704 & 3.903E-07      & 1.4023E-08            & 7.6127          & 0.7287                 & 0.02045443       & 578.1739          & -1.177857         \\
GRB100223110 & 0.256 & 3.0944E-07     & 3.3935E-09            & 7.486           & 0.8682                 & 0.02867139       & 1042.048          & -0.1722118        \\
GRB101026034 & 0.256 & 3.2807E-07     & 1.1769E-08            & 7.474           & 1.0165                 & 0.04226489       & 477.5689          & -0.4108429        \\
GRB130919173 & 0.96  & 2.2887E-07     & 4.6432E-09            & 7.4557          & 0.6456                 & 0.07166351       & 116.3509          & -0.5474918        \\
GRB100811108 & 0.384 & 5.8257E-07     & 9.0909E-09            & 7.2999          & 0.6872                 & 0.03271575       & 1130.748          & -0.1667924        \\
GRB200411187 & 1.44  & 2.4754E-07     & 1.0632E-08            & 7.24            & 0.8421                 & 0.04115273       & 388.1072          & -0.5752021        \\
GRB220412713 & 0.16  & 1.8032E-07     & 3.7289E-09            & 7.2225          & 0.4788                 & 0.03158372       & 590.9684          & -0.8294916        \\
GRB101129652 & 0.384 & 3.9132E-07     & 2.9598E-08            & 7.1727          & 0.7296                 & 0.01631643       & 1404.938          & -0.07567174       \\
GRB160804968 & 0.192 & 1.3102E-07     & 1.0012E-08            & 7.171           & 0.6799                 & 0.01743984       & 3011.984          & -0.9808683        \\
GRB210119121 & 0.048 & 1.4788E-07     & 6.6705E-09            & 7.1349          & 0.7118                 & 0.03948343       & 422.7631          & -0.7787536        \\
GRB190905985 & 0.704 & 2.8081E-07     & 1.2859E-08            & 6.9548          & 1.0079                 & 0.03165548       & 570.6487          & -0.3070422        \\
GRB201221591 & 0.032 & 1.3809E-07     & 6.4945E-09            & 6.7809          & 0.6824                 & 0.05587411       & 352.552           & -0.7177492        \\
GRB200128153 & 0.576 & 2.2899E-07     & 6.5937E-09            & 6.7727          & 1.0344                 & 0.6017005        & 119.389           & 1.358987          \\
GRB110420946 & 0.128 & 1.0623E-07     & 1.3515E-08            & 6.7237          & 1.093                  & 0.05262886       & 345.8381          & -0.2095776        \\
GRB160408268 & 1.056 & 3.6069E-07     & 1.3673E-08            & 6.7161          & 0.8108                 & 0.0292354        & 890.0989          & -0.7176537        \\
GRB110409179 & 0.128 & 1.546E-07      & 6.8668E-09            & 6.7147          & 0.6123                 & 0.03851598       & 498.3796          & -0.292223         \\
GRB090206620 & 0.32  & 2.6144E-07     & 6.5548E-09            & 6.5781          & 0.7252                 & 0.03206267       & 459.8798          & -0.3500916        \\
GRB200915846 & 0.96  & 3.7112E-07     & 8.3325E-09            & 6.553           & 1.1825                 & 0.01785889       & 1519.625          & -0.6608819        \\
GRB141105406 & 1.28  & 4.4146E-07     & 1.4806E-08            & 6.5343          & 0.7493                 & 0.02793116       & 420.3897          & -0.3955756        \\
GRB150506630 & 0.512 & 1.8437E-07     & 8.3022E-09            & 6.5322          & 0.8494                 & 0.01940231       & 993.0571          & -0.7181795        \\
GRB100328141 & 0.384 & 3.7238E-07     & 1.1506E-08            & 6.5266          & 0.6181                 & 0.01948341       & 1205.029          & -0.7529942        \\
GRB120603439 & 0.384 & 3.0536E-07     & 1.5388E-08            & 6.4828          & 0.9393                 & 0.01016353       & 647.3687          & -0.8006601        \\
GRB151022577 & 0.32  & 1.5827E-07     & 1.2262E-08            & 6.4648          & 0.8699                 & 0.03305459       & 263.5302          & -0.6362693        \\
GRB081204517 & 0.192 & 1.7467E-07     & 8.2239E-09            & 6.4471          & 0.8301                 & 0.0364797        & 299.4318          & -0.657518         \\
GRB110526715 & 0.448 & 2.692E-07      & 4.942E-09             & 6.4217          & 0.8931                 & 0.02997183       & 568.8406          & -0.7617428        \\
GRB080802386 & 0.576 & 2.5361E-07     & 3.4556E-09            & 6.3299          & 1.1162                 & 0.02797756       & 622.389           & -0.7368949        \\
GRB141213300 & 0.768 & 3.6769E-07     & 9.8521E-09            & 6.3236          & 0.7078                 & 0.05496668       & 118.9579          & -0.9211113        \\
GRB121012724 & 0.448 & 4.8738E-07     & 5.1193E-09            & 6.2917          & 0.6765                 & 0.03239325       & 579.3709          & -0.4912427        \\
GRB230725439 & 0.576 & 1.7571E-07     & 1.1615E-08            & 6.2622          & 0.6943                 & 0.03160782       & 414.0618          & -0.7186906        \\
GRB111117510 & 0.432 & 2.2057E-07     & 6.5637E-09            & 6.2425          & 0.7138                 & 0.02550381       & 543.6155          & -0.50224          \\
GRB180626392 & 0.96  & 3.1119E-07     & 1.9432E-08            & 6.2353          & 0.8566                 & 0.03522217       & 431.2351          & -0.6310148        \\
GRB170709334 & 1.856 & 3.7796E-07     & 9.8142E-09            & 6.2348          & 0.579                  & 0.02231295       & 556.5977          & -0.4967802        \\
GRB150604434 & 0.896 & 2.2371E-07     & 6.0984E-09            & 6.2213          & 0.6466                 & 0.02218982       & 780.5557          & -0.7699804        \\
GRB090308734 & 1.664 & 1.0124E-06     & 1.3639E-08            & 6.2012          & 0.7141                 & 0.02264087       & 613.8003          & -0.5395959        \\
GRB091126333 & 0.192 & 2.2404E-07     & 1.6585E-08            & 6.1876          & 0.9152                 & 0.04299789       & 342.1027          & -0.2651718        \\
GRB141128962 & 0.272 & 1.1264E-07     & 8.0065E-09            & 6.1707          & 0.6593                 & 0.04494702       & 171.3933          & -0.9102901        \\
GRB090814368 & 0.192 & 2.4102E-07     & 3.8131E-09            & 6.1347          & 0.6853                 & 0.02876134       & 714.4023          & -0.4337014        \\
GRB120519721 & 1.056 & 5.687E-07      & 1.2049E-08            & 6.1012          & 0.8435                 & 0.02774138       & 819.0082          & -0.4478355        \\
GRB200920831 & 0.384 & 4.7304E-07     & 1.3342E-08            & 6.0681          & 0.7101                 & 0.02424488       & 1323.771          & -0.5036624        \\
GRB180402481 & 0.256 & 2.6606E-07     & 1.2021E-08            & 6.0382          & 1.2403                 & 0.05339264       & 335.3777          & -0.1321826        \\
GRB141202470 & 1.408 & 1.4634E-06     & 1.2733E-08            & 6.0278          & 0.7127                 & 0.02603251       & 658.6006          & -0.2250504        \\
GRB220510147 & 1.472 & 2.2087E-07     & 8.9711E-09            & 5.9735          & 0.8571                 & 0.1053643        & 154.1347          & -0.3079928        \\
GRB140619490 & 0.448 & 1.2755E-07     & 2.6719E-08            & 5.9517          & 0.9684                 & 0.07272838       & 242.4708          & -0.4909284        \\
GRB180715755 & 0.704 & 6.7518E-07     & 9.9512E-09            & 5.9472          & 0.7243                 & 0.01422219       & 990.8232          & -0.09808951       \\
GRB190505051 & 0.032 & 1.004E-07      & 4.337E-09             & 5.8905          & 0.5935                 & 0.05115491       & 261.4668          & -0.4442747        \\
GRB230112342 & 0.16  & 1.1145E-07     & 3.6603E-09            & 5.8461          & 0.7256                 & 0.06379506       & 246.7601          & -0.1960801        \\
GRB221025040 & 0.448 & 3.3335E-07     & 1.4576E-08            & 5.8424          & 0.6683                 & 0.01747284       & 1540.611          & -0.2865256        \\
GRB120612687 & 0.256 & 2.5048E-07     & 1.1771E-08            & 5.8264          & 0.8232                 & 0.02662608       & 970.8893          & -0.5411253        \\
GRB090328713 & 0.192 & 7.1507E-08     & 1.0246E-08            & 5.8035          & 0.5532                 & 0.03146962       & 1978.796          & -0.9078408        \\
GRB090621922 & 0.384 & 1.9671E-07     & 1.1583E-08            & 5.7999          & 0.9103                 & 0.04155171       & 519.2835          & -0.09899004       \\
GRB160804180 & 0.64  & 5.5856E-07     & 1.7521E-08            & 5.7766          & 0.6686                 & 0.02607596       & 695.5443          & -0.5215968        \\
GRB091018957 & 0.192 & 0.000000116    & 1.3997E-08            & 5.7692          & 2.6756                 & 0.05826764       & 309.0007          & -0.1345362        \\
GRB151228129 & 0.256 & 1.4889E-07     & 2.1986E-08            & 5.7462          & 1.2819                 & 0.02444419       & 840.04            & -0.09345973       \\
GRB200129409 & 0.112 & 1.4829E-07     & 1.2167E-08            & 5.6892          & 0.9261                 & 0.03553267       & 609.9346          & -0.4755624        \\
GRB211124104 & 0.512 & 2.9162E-07     & 1.7917E-08            & 5.6756          & 0.6938                 & 0.02388081       & 777.1161          & -0.8274227        \\
GRB160820496 & 0.448 & 2.8666E-07     & 4.9658E-09            & 5.6644          & 0.6581                 & 0.02070014       & 759.6443          & -0.8093778        \\
GRB170604603 & 0.32  & 4.4133E-07     & 5.5847E-09            & 5.6639          & 0.6313                 & 0.0245053        & 990.7679          & -0.5403653        \\
GRB220711675 & 0.256 & 3.0555E-07     & 1.1296E-08            & 5.6313          & 0.9981                 & 0.02313984       & 921.7097          & 0.006997654       \\
GRB100525744 & 1.472 & 4.2259E-07     & 4.6965E-08            & 5.6049          & 0.9607                 & 0.02374852       & 555.7353          & -0.4946739        \\
GRB120524134 & 0.704 & 1.2717E-07     & 7.9614E-09            & 5.4878          & 0.7836                 & 0.08066194       & 61.6312           & -0.9848641        \\
GRB210715866 & 0.384 & 3.1384E-07     & 9.3362E-09            & 5.3917          & 0.7279                 & 0.02706741       & 697.5399          & -0.3608646        \\
GRB200501435 & 1.536 & 0.000000312    & 7.534E-09             & 5.381           & 0.6196                 & 0.0167079        & 803.2468          & -0.8198571        \\
GRB121023322 & 0.512 & 4.4359E-07     & 2.3481E-08            & 5.3505          & 0.7217                 & 0.01919993       & 1335.68           & -0.8776175        \\
GRB120831901 & 0.384 & 1.2439E-07     & 1.5357E-08            & 5.3308          & 0.7674                 & 0.03233388       & 716.5452          & -0.6001447        \\
GRB140511095 & 1.408 & 2.3141E-07     & 1.8841E-08            & 5.3248          & 0.5521                 & 0.02950595       & 328.4363          & -0.9484671        \\
GRB100612545 & 0.576 & 6.055E-07      & 1.7595E-08            & 5.2734          & 0.9695                 & 0.01874365       & 1047.508          & -0.1934675        \\
GRB100117879 & 0.256 & 1.9755E-07     & 2.7403E-08            & 5.2259          & 0.8568                 & 0.04640557       & 325.4309          & -0.0955883        \\
GRB101031625 & 0.384 & 1.5108E-07     & 1.5687E-08            & 5.2254          & 0.7351                 & 0.03095066       & 330.9054          & -0.8882931        \\
GRB100301068 & 0.96  & 1.4114E-07     & 6.5978E-09            & 5.2006          & 1.0512                 & 0.03820508       & 400.5231          & -0.3499259        \\
GRB210605215 & 0.448 & 2.0642E-07     & 9.8407E-09            & 5.2001          & 0.9406                 & 0.03624257       & 1238.669          & -0.6251701        \\
GRB190728271 & 0.832 & 2.0804E-07     & 7.1254E-09            & 5.1555          & 0.6926                 & 0.05632305       & 215.1615          & -0.8160816        \\
GRB081226509 & 0.192 & 1.9304E-07     & 7.2545E-09            & 5.1292          & 0.7772                 & 0.03203372       & 340.5381          & -0.3654584        \\
GRB140605377 & 0.512 & 2.5662E-07     & 4.6165E-09            & 5.0843          & 0.6557                 & 0.02130006       & 680.4542          & -0.2490734        \\
GRB081107321 & 1.664 & 6.7777E-07     & 1.5868E-08            & 5.0838          & 0.787                  & 0.185065         & 70.81098          & -0.3759126        \\
GRB170124528 & 0.448 & 7.3326E-08     & 1.1509E-08            & 5.0813          & 0.8299                 & 0.03186076       & 438.6344          & 0.03220855        \\
GRB120830297 & 0.896 & 7.9161E-07     & 1.6015E-08            & 5.0566          & 0.7302                 & 0.01925661       & 1089.863          & -0.3467566        \\
GRB220711279 & 1.472 & 2.2204E-07     & 7.4192E-09            & 4.9483          & 0.5938                 & 0.02251529       & 861.5837          & -0.5620479        \\
GRB181225786 & 1.792 & 2.7012E-07     & 8.8477E-09            & 4.946           & 0.6805                 & 0.01977842       & 634.2061          & -0.6082895        \\
GRB190226515 & 0.192 & 1.4778E-07     & 8.6824E-09            & 4.9068          & 0.7925                 & 0.0259537        & 887.9864          & -0.3698211        \\
GRB090305052 & 1.856 & 7.7315E-07     & 6.4719E-09            & 4.8918          & 0.5131                 & 0.01562567       & 1059.131          & -0.6253819        \\
GRB130127743 & 0.144 & 7.5705E-08     & 6.2721E-09            & 4.8473          & 0.4791                 & 0.02312609       & 722.8948          & 0.06320828        \\
GRB200423579 & 0.032 & 5.6881E-08     & 5.5034E-09            & 4.8186          & 0.6029                 & 0.03022956       & 381.8666          & -0.04179572       \\
GRB090924625 & 0.352 & 1.7146E-07     & 6.862E-09             & 4.791           & 0.8247                 & 0.02667122       & 620.6631          & -0.5020451        \\
GRB220617772 & 0.704 & 3.7546E-07     & 5.761E-09             & 4.7771          & 0.5177                 & 0.01796114       & 2626.329          & -0.7892024        \\
GRB220528259 & 0.576 & 5.6995E-07     & 9.6295E-09            & 4.7598          & 0.649                  & 0.02665366       & 492.6977          & 0.08959803        \\
GRB140626843 & 1.792 & 6.3338E-07     & 2.0839E-08            & 4.7333          & 0.8107                 & 0.03458513       & 176.1007          & -0.796208         \\
GRB090907808 & 0.832 & 5.839E-07      & 1.2212E-08            & 4.658           & 0.5119                 & 0.02807804       & 395.8718          & -0.08967049       \\
GRB120101354 & 0.128 & 8.7641E-08     & 7.6592E-09            & 4.606           & 0.5396                 & 0.05124373       & 200.2687          & -0.3315439        \\
GRB120410585 & 1.088 & 1.5098E-07     & 1.1241E-08            & 4.6053          & 0.5601                 & 0.0243982        & 549.7534          & -0.06644946       \\
GRB180805543 & 0.96  & 2.1162E-07     & 6.3969E-09            & 4.548           & 0.5814                 & 0.02528649       & 471.3306          & -0.5186049        \\
GRB200623752 & 0.704 & 2.4177E-07     & 6.255E-09             & 4.5093          & 0.6216                 & 0.01297056       & 3028.497          & -0.8263921        \\
GRB091019750 & 0.208 & 6.0818E-08     & 3.034E-09             & 4.4818          & 0.6924                 & 0.06498931       & 214.5296          & -0.260731         \\
GRB140105065 & 1.088 & 3.4863E-07     & 9.2643E-09            & 4.4688          & 0.6445                 & 0.01328346       & 1047.484          & -0.9611638        \\
GRB180730018 & 0.256 & 9.1714E-08     & 1.4455E-08            & 4.4618          & 0.7418                 & 0.0262914        & 719.5783          & -0.5539315        \\
GRB100216422 & 0.192 & 1.4988E-07     & 8.4215E-09            & 4.4618          & 0.7599                 & 0.03169279       & 386.0227          & 0.06048958        \\
GRB170325331 & 0.576 & 1.592E-07      & 6.9471E-09            & 4.4482          & 0.5422                 & 0.02276432       & 575.1304          & -0.4901589        \\
GRB140329272 & 0.064 & 1.0727E-07     & 4.9863E-09            & 4.4413          & 0.5329                 & 0.03590746       & 395.5108          & -0.2441292        \\
GRB200325138 & 0.96  & 7.7348E-07     & 2.441E-08             & 4.4239          & 0.6555                 & 0.01677036       & 1337.291          & -0.7196533        \\
GRB230129254 & 0.384 & 1.0317E-07     & 1.0462E-08            & 4.404           & 0.5458                 & 0.0144092        & 865.6731          & -0.09199715       \\
GRB150728151 & 1.728 & 3.8481E-07     & 1.0959E-08            & 4.3749          & 0.597                  & 0.0179441        & 411.7273          & -0.8060713        \\
GRB130307126 & 0.384 & 2.5249E-07     & 3.484E-09             & 4.36            & 0.5983                 & 0.02490663       & 1752.764          & -0.7818725        \\
GRB190724031 & 0.08  & 1.1132E-07     & 6.8015E-09            & 4.3505          & 0.618                  & 0.03050452       & 620.6059          & -0.33415          \\
GRB211024065 & 0.064 & 6.9131E-08     & 8.9053E-09            & 4.3485          & 0.6122                 & 0.04034173       & 287.2029          & -0.9113135        \\
GRB111103948 & 0.32  & 1.6862E-07     & 2.7933E-08            & 4.3165          & 0.6167                 & 0.01473237       & 1277.969          & -0.5644991        \\
GRB211224980 & 0.192 & 9.4107E-08     & 7.1003E-09            & 4.2999          & 0.6304                 & 0.01744736       & 723.4988          & -0.5495877        \\
GRB180511364 & 0.128 & 7.428E-08      & 1.3039E-08            & 4.2786          & 0.5835                 & 0.01897509       & 744.0004          & -0.8308135        \\
GRB220820998 & 0.128 & 5.8269E-08     & 9.9892E-09            & 4.2727          & 0.7908                 & 0.0241113        & 257.6813          & -0.9055719        \\
GRB150325696 & 0.08  & 6.0801E-08     & 9.3573E-09            & 4.257           & 0.5706                 & 0.04279085       & 315.3902          & 0.09633534        \\
GRB130112353 & 2.048 & 5.4899E-07     & 1.5523E-08            & 4.2181          & 0.6001                 & 0.01625892       & 548.3127          & -0.7090046        \\
GRB100417166 & 0.192 & 1.7514E-07     & 1.9639E-09            & 4.2153          & 0.7063                 & 0.0387427        & 245.8652          & -0.190245         \\
GRB221206586 & 0.384 & 2.2082E-07     & 1.0164E-08            & 4.2121          & 0.7064                 & 0.01740801       & 1557.612          & -1.016557         \\
GRB190510430 & 0.64  & 4.6491E-07     & 4.5653E-09            & 4.2062          & 0.5373                 & 0.01709762       & 710.3917          & 0.0708727         \\
GRB130706900 & 0.128 & 9.6499E-08     & 1.3179E-08            & 4.1978          & 0.577                  & 0.02961274       & 422.3404          & -0.4525248        \\
GRB161230298 & 0.448 & 9.9557E-08     & 5.7392E-09            & 4.1935          & 0.5456                 & 0.0260127        & 531.7714          & -0.6488175        \\
GRB141122087 & 1.28  & 1.5983E-07     & 1.2689E-08            & 4.1885          & 0.6046                 & 0.03043429       & 411.3504          & -0.07643487       \\
GRB170111760 & 0.832 & 1.5944E-07     & 1.5088E-08            & 4.1827          & 0.5962                 & 0.01622562       & 910.5951          & -0.4433696        \\
GRB120608489 & 0.96  & 2.9549E-07     & 1.0865E-08            & 4.1761          & 0.6471                 & 0.02268741       & 366.4915          & -0.6051665        \\
GRB170926782 & 0.896 & 3.0625E-07     & 5.5346E-09            & 4.169           & 0.4621                 & 0.05535226       & 110.7527          & -0.5998119        \\
GRB150629564 & 1.92  & 2.4425E-07     & 9.812E-09             & 4.1592          & 0.4462                 & 0.01240133       & 1937.749          & -1.032268         \\
GRB130219626 & 1.536 & 1.388E-07      & 1.2087E-08            & 4.1586          & 0.6235                 & 0.0501543        & 266.4166          & -0.0639023        \\
GRB220330520 & 0.32  & 1.7485E-07     & 1.1326E-08            & 4.1392          & 0.6431                 & 0.0195752        & 855.9517          & -0.5708534        \\
GRB090819607 & 0.192 & 1.3587E-07     & 8.2878E-09            & 4.1064          & 0.6982                 & 0.03215101       & 405.5841          & -0.06216746       \\
GRB101204343 & 0.128 & 1.1729E-07     & 6.7779E-09            & 4.0834          & 0.6254                 & 0.03055284       & 584.4052          & -0.27564          \\
GRB170127634 & 1.728 & 1.4412E-07     & 6.9292E-09            & 4.0804          & 0.6827                 & 0.01837503       & 621.9145          & -0.4318346        \\
GRB201008443 & 2.048 & 6.8033E-07     & 9.4373E-09            & 4.0533          & 0.6096                 & 0.01560671       & 159.0707          & -0.8022822        \\
GRB170711713 & 1.152 & 3.0846E-07     & 1.4168E-08            & 4.0386          & 0.6299                 & 0.01074944       & 2343.02           & -0.6164615        \\
GRB181016718 & 0.08  & 3.9849E-08     & 1.2205E-08            & 4.0118          & 0.8249                 & 0.04687485       & 238.8032          & -0.2575536        \\
GRB090405663 & 0.448 & 1.431E-07      & 1.5597E-08            & 3.9952          & 0.5286                 & 0.02046023       & 931.821           & -0.6396907        \\
GRB180525151 & 0.544 & 8.5162E-08     & 8.3951E-09            & 3.9899          & 0.4322                 & 0.01910808       & 1011.928          & -0.4917646        \\
GRB221120895 & 0.64  & 2.463E-07      & 5.7174E-09            & 3.9851          & 0.5862                 & 0.01898229       & 617.9698          & -0.1094083        \\
GRB210727410 & 1.088 & 5.3274E-07     & 1.2267E-08            & 3.9819          & 0.8786                 & 0.01577342       & 1389.986          & -0.579285         \\
GRB090331681 & 0.832 & 1.7322E-07     & 1.7361E-08            & 3.9771          & 0.8156                 & 0.01457337       & 751.839           & -0.6064378        \\
GRB081113230 & 0.576 & 1.7548E-07     & 1.8466E-08            & 3.9645          & 0.9885                 & 0.028281         & 227.7972          & -0.9729986        \\
GRB190515190 & 1.264 & 8.9716E-08     & 6.1456E-09            & 3.9187          & 0.7185                 & 0.01272527       & 1054.77           & -0.3550882        \\
GRB151202565 & 0.704 & 3.2058E-07     & 1.3939E-08            & 3.9113          & 0.6998                 & 0.0178131        & 1154.13           & -0.8062927        \\
GRB210404141 & 1.344 & 1.3155E-07     & 8.2469E-09            & 3.8923          & 0.6745                 & 0.01629497       & 1447.545          & -0.7274525        \\
GRB180617872 & 1.92  & 3.158E-07      & 1.3717E-08            & 3.8882          & 0.5753                 & 0.04798615       & 158.3149          & -0.3685844        \\
GRB170827818 & 0.832 & 2.2236E-07     & 6.5111E-09            & 3.859           & 0.568                  & 0.01874714       & 319.8343          & -0.8261869        \\
GRB220120619 & 1.28  & 3.5232E-07     & 2.2318E-08            & 3.83            & 0.5598                 & 0.07333688       & 66.86059          & -0.7436341        \\
GRB131217108 & 0.768 & 3.5329E-07     & 2.7664E-08            & 3.8192          & 0.7575                 & 0.01347279       & 1634.864          & -0.483552         \\
GRB220114585 & 0.704 & 1.7508E-07     & 8.8765E-09            & 3.8087          & 0.4751                 & 0.1658155        & 63.32939          & -0.2514259        \\
GRB111022854 & 0.192 & 9.8958E-08     & 7.3985E-09            & 3.7842          & 0.5407                 & 0.02594408       & 370.9891          & -0.6220712        \\
GRB090429753 & 0.64  & 3.9257E-07     & 1.4149E-08            & 3.7813          & 0.8257                 & 0.009748081      & 928.933           & -0.8408305        \\
GRB210308838 & 0.384 & 6.7691E-08     & 9.1833E-09            & 3.7625          & 0.5366                 & 0.02964258       & 493.5759          & -0.7700415        \\
GRB181121401 & 0.192 & 1.5856E-07     & 5.7057E-09            & 3.7459          & 0.5233                 & 0.02987199       & 393.3172          & 0.2210659         \\
GRB180913783 & 0.768 & 4.1439E-07     & 1.1715E-08            & 3.7141          & 0.5089                 & 0.01742445       & 745.803           & -0.7063507        \\
GRB221221915 & 0.192 & 1.081E-07      & 1.7461E-08            & 3.6946          & 0.9398                 & 0.01671184       & 1362.454          & -0.2487087        \\
GRB131004904 & 1.152 & 2.9814E-07     & 1.0248E-08            & 3.6688          & 0.6756                 & 0.02080846       & 117.9107          & -1.363461         \\
GRB180715741 & 1.664 & 2.8526E-07     & 9.9182E-09            & 3.6566          & 0.8779                 & 0.01815486       & 572.9863          & -0.2685353        \\
GRB200922718 & 0.32  & 2.5623E-07     & 5.6068E-09            & 3.6426          & 0.5445                 & 0.02921522       & 562.3391          & 0.1798515         \\
GRB081122614 & 0.192 & 7.0494E-08     & 4.3754E-09            & 3.6237          & 0.5083                 & 0.03324429       & 179.2807          & -1.067436         \\
GRB081024891 & 0.64  & 2.0691E-07     & 1.4053E-08            & 3.6028          & 0.5639                 & 0.008067803      & 1772.778          & -0.9356987        \\
GRB220513865 & 1.856 & 2.4129E-07     & 1.1313E-08            & 3.5976          & 0.5741                 & 0.01315859       & 919.6669          & -0.5950457        \\
GRB150312403 & 0.32  & 1.0083E-07     & 1.1822E-08            & 3.5757          & 0.512                  & 0.03240128       & 300.8777          & -0.4839129        \\
GRB120814201 & 0.896 & 2.2754E-07     & 1.9724E-08            & 3.5669          & 0.9428                 & 0.02021681       & 1030.139          & -0.8407089        \\
GRB111024896 & 0.96  & 1.4143E-07     & 8.4787E-09            & 3.4995          & 0.7445                 & 0.02658266       & 299.6304          & -0.3349986        \\
GRB230805684 & 0.384 & 7.1312E-08     & 4.6693E-09            & 3.4951          & 0.5763                 & 0.02274758       & 526.7207          & -0.6008           \\
GRB120327418 & 0.256 & 7.305E-08      & 2.0235E-08            & 3.4817          & 0.8125                 & 0.0459467        & 241.8336          & -0.305056         \\
GRB190601325 & 0.64  & 1.6702E-07     & 8.6929E-09            & 3.4615          & 0.6876                 & 0.01238531       & 820.7192          & 0.6670417         \\
GRB181126162 & 1.664 & 2.2118E-07     & 2.0665E-08            & 3.4595          & 0.6465                 & 0.01371117       & 1695.159          & -0.6836522        \\
GRB181224987 & 1.088 & 8.6791E-08     & 1.2048E-08            & 3.4316          & 0.7431                 & 0.02078923       & 477.9762          & -0.757504         \\
GRB230723194 & 0.768 & 2.1901E-07     & 2.8011E-08            & 3.4138          & 0.8084                 & 0.02680805       & 748.6707          & 0.1849935         \\
GRB130622615 & 0.96  & 2.5158E-07     & 1.2022E-08            & 3.3897          & 0.572                  & 0.02573186       & 174.6805          & -0.5288881        \\
GRB181002617 & 1.664 & 3.761E-07      & 7.2221E-09            & 3.3862          & 0.486                  & 0.01132927       & 3620.185          & -1.003054         \\
GRB230425230 & 0.528 & 5.3892E-08     & 1.165E-08             & 3.3441          & 0.501                  & 0.4306909        & 114.5945          & 1.296968          \\
GRB150912600 & 0.32  & 1.6368E-07     & 7.6747E-09            & 3.3351          & 0.5756                 & 0.02679726       & 351.8633          & 0.04723212        \\
GRB180801276 & 0.32  & 1.6018E-07     & 6.7465E-09            & 3.3198          & 0.64                   & 0.01676326       & 966.0501          & -0.2758015        \\
GRB081101491 & 0.128 & 8.5988E-08     & 1.5028E-09            & 3.3191          & 0.8013                 & 0.04246189       & 221.3938          & -0.3365863        \\
GRB081226044 & 0.832 & 2.0741E-07     & 1.4618E-08            & 3.3179          & 0.8274                 & 0.01810693       & 583.4851          & -0.8072595        \\
GRB160603719 & 0.384 & 1.2999E-07     & 1.8207E-08            & 3.3076          & 0.6525                 & 0.01572688       & 493.4194          & -0.4932332        \\
GRB150214293 & 0.192 & 1.2948E-07     & 8.7694E-09            & 3.2918          & 0.5577                 & 0.01436298       & 711.1631          & -0.6361677        \\
GRB140402007 & 0.32  & 1.5253E-07     & 1.5439E-08            & 3.2749          & 0.4861                 & 0.008458258      & 1045.689          & 0.1942518         \\
GRB201231622 & 0.256 & 6.0442E-08     & 8.5532E-09            & 3.2311          & 0.5343                 & 0.3260579        & 126.9114          & 0.9454702         \\
GRB220211047 & 0.448 & 9.2921E-08     & 1.4971E-08            & 3.1393          & 0.6595                 & 0.03731341       & 628.1905          & -0.1784733        \\
GRB170915520 & 0.64  & 2.1961E-07     & 7.6581E-09            & 3.1382          & 0.6232                 & 0.01624006       & 590.2501          & -0.4608204        \\
GRB161026373 & 0.112 & 8.3668E-08     & 9.9579E-09            & 3.1332          & 0.5876                 & 0.02145804       & 284.2669          & -0.777012         \\
GRB190913155 & 0.128 & 3.3953E-08     & 5.2694E-09            & 3.1259          & 0.5005                 & 0.05671304       & 90.03844          & -0.6920685        \\
GRB180625941 & 0.704 & 1.9812E-07     & 2.4027E-08            & 3.1116          & 0.7853                 & 0.01951183       & 576.0172          & -0.1671652        \\
GRB150628767 & 0.64  & 1.5831E-07     & 6.2569E-09            & 3.0745          & 0.5858                 & 0.01483655       & 487.7806          & -0.1990396        \\
GRB120915000 & 0.576 & 1.8945E-07     & 1.3126E-08            & 3.053           & 0.6246                 & 0.01429578       & 781.8129          & -0.4281524        \\
GRB210919653 & 1.6   & 1.4855E-07     & 7.1824E-09            & 3.0352          & 0.5213                 & 0.01351677       & 724.9924          & -0.1278107        \\
GRB101116481 & 0.576 & 1.5498E-07     & 3.6213E-08            & 3.0264          & 0.6715                 & 0.02084924       & 437.3415          & -0.1046184        \\
GRB080725541 & 0.96  & 2.5689E-07     & 2.1995E-08            & 2.9929          & 0.7758                 & 0.01205565       & 1482.592          & -0.711663         \\
GRB220623649 & 1.024 & 2.333E-07      & 1.1261E-08            & 2.9926          & 0.5343                 & 0.01003945       & 1985.749          & -0.5012441        \\
GRB190420981 & 1.472 & 3.9923E-07     & 1.9809E-08            & 2.9797          & 0.4374                 & 0.01206392       & 855.9359          & -0.8730296        \\
GRB140720158 & 0.32  & 7.2521E-08     & 7.6914E-09            & 2.9755          & 0.6719                 & 0.02823757       & 377.5847          & -0.4203456        \\
GRB081102365 & 1.728 & 5.2078E-07     & 1.8108E-08            & 2.9068          & 0.5692                 & 0.01145599       & 642.5339          & -0.8125097        \\
GRB210326057 & 0.576 & 1.0987E-07     & 1.4846E-08            & 2.9004          & 0.4828                 & 0.007709247      & 3415.662          & -0.8241041        \\
GRB230724049 & 0.416 & 5.3855E-08     & 5.9206E-09            & 2.8623          & 0.4094                 & 0.4407833        & 124.2224          & 1.675011          \\
GRB150412931 & 0.64  & 2.2403E-07     & 1.4979E-08            & 2.8506          & 0.5008                 & 0.01487994       & 570.0925          & -0.2993239        \\
GRB171207055 & 0.176 & 1.2106E-07     & 8.8128E-09            & 2.8112          & 0.6421                 & 0.01709547       & 682.2257          & -0.2967678        \\
GRB090531775 & 0.768 & 1.5993E-07     & 1.101E-08             & 2.7407          & 0.562                  & 0.009767175      & 1682.377          & -0.6363609        \\
GRB160829334 & 0.512 & 1.832E-07      & 6.486E-09             & 2.7195          & 0.5567                 & 0.0174522        & 584.2841          & -0.192975         \\
GRB220315101 & 0.768 & 2.1278E-07     & 1.013E-08             & 2.6739          & 0.5744                 & 0.01961645       & 416.0517          & -0.3924944        \\
GRB201214672 & 0.448 & 5.2698E-08     & 6.1849E-09            & 2.6664          & 0.4153                 & 0.01601488       & 605.1971          & -0.4786751        \\
GRB081229187 & 0.768 & 2.8093E-07     & 3.5512E-08            & 2.6559          & 0.5986                 & 0.01641224       & 516.9091          & -0.4205929        \\
GRB171230119 & 1.28  & 1.1691E-07     & 1.478E-08             & 2.6503          & 0.5688                 & 0.01170221       & 1922.165          & -0.8616033        \\
GRB110728056 & 0.704 & 1.6882E-07     & 2.8172E-08            & 2.6498          & 0.4832                 & 0.01461815       & 611.406           & -0.7102456        \\
GRB080723913 & 0.192 & 7.4547E-08     & 5.1941E-09            & 2.6242          & 0.6576                 & 0.02102402       & 320.8395          & -0.5945316        \\
GRB170506169 & 0.832 & 1.2958E-07     & 2.1255E-08            & 2.6152          & 0.5383                 & 0.02113755       & 928.6597          & -0.6169903        \\
GRB120429003 & 1.664 & 1.5862E-07     & 1.1632E-08            & 2.581           & 0.506                  & 0.013862         & 281.5007          & -1.017845         \\
GRB090120627 & 1.856 & 3.8174E-07     & 1.0723E-08            & 2.543           & 0.6284                 & 0.008170306      & 2520.527          & -0.6475313        \\
GRB180511437 & 1.984 & 4.2533E-07     & 9.6332E-09            & 2.4983          & 0.4068                 & 0.02945357       & 107.5333          & -0.9226517        \\
GRB091006360 & 0.192 & 7.8217E-08     & 9.6719E-09            & 2.474           & 0.5243                 & 0.02605008       & 179.138           & -0.6492926        \\
GRB180727594 & 0.896 & 2.2167E-07     & 9.4699E-09            & 2.4574          & 0.4391                 & 0.2368038        & 70.47274          & 0.1000366         \\
GRB170726249 & 1.792 & 3.8887E-07     & 9.2343E-09            & 2.4202          & 0.4698                 & 0.02340596       & 206.3862          & -0.4985754        \\
GRB101208203 & 0.192 & 1.0829E-07     & 8.9157E-09            & 2.416           & 0.7523                 & 0.01466405       & 562.7034          & -0.4232284        \\
GRB100706693 & 0.128 & 6.546E-08      & 3.4789E-09            & 2.3988          & 0.6945                 & 0.01175373       & 834.7422          & -0.2465212        \\
GRB230130204 & 1.792 & 2.7784E-07     & 1.6843E-08            & 2.3975          & 0.4936                 & 0.01155578       & 688.3333          & -0.3491295        \\
GRB150506972 & 0.384 & 1.4343E-07     & 5.7008E-09            & 2.3866          & 0.4997                 & 0.0107409        & 1086.463          & -0.7717279        \\
GRB180225417 & 0.896 & 1.564E-07      & 7.0183E-09            & 2.3583          & 0.4845                 & 0.01169488       & 974.7769          & -0.5777379        \\
GRB150522944 & 1.024 & 1.1243E-07     & 5.5809E-09            & 2.3367          & 0.5501                 & 0.0230888        & 233.5066          & -0.3862028        \\
GRB180523782 & 1.984 & 1.0292E-07     & 1.1811E-08            & 2.3361          & 0.6422                 & 0.006990378      & 1434.52           & -0.3522813        \\
GRB160428412 & 0.576 & 9.7129E-08     & 1.8276E-08            & 2.1199          & 0.5162                 & 0.008668412      & 1474.281          & -0.9152142        \\
GRB150715136 & 0.384 & 1.8591E-07     & 1.1846E-08            & 2.0721          & 0.5694                 & 0.009064548      & 947.4437          & -0.8518311        \\
GRB110605780 & 1.536 & 3.1569E-07     & 1.1551E-08            & 2.0716          & 0.3975                 & 0.01998011       & 216.8002          & -0.765664         \\
GRB220129873 & 2.048 & 1.6378E-07     & 1.8053E-08            & 2.0237          & 0.4814                 & 0.009005071      & 267.6012          & -0.1751437        \\
GRB230521211 & 0.512 & 9.3692E-08     & 5.6495E-09            & 1.9812          & 0.2981                 & 0.01692475       & 288.0007          & -1.227562         \\
GRB110227009 & 1.728 & 9.5884E-08     & 5.8235E-09            & 1.8717          & 0.49                   & 0.02815167       & 244.7061          & 0.08758307        \\
GRB081012045 & 1.216 & 1.325E-07      & 2.4326E-08            & 1.821           & 0.374                  & 0.01414164       & 1185.219          & -0.6467478        \\
GRB210512789 & 0.832 & 1.2746E-07     & 1.164E-08             & 1.7731          & 0.4444                 & 0.01156109       & 499.9804          & -0.7264283        \\
GRB200617679 & 1.216 & 1.3427E-07     & 2.0875E-08            & 1.5994          & 0.597                  & 0.004693626      & 2676.822          & -0.1456742        \\
GRB120415891 & 0.96  & 7.1672E-08     & 4.1584E-09            & 1.5931          & 0.3143                 & 0.0145173        & 804.4412          & -0.6751804        \\
GRB181128129 & 1.728 & 1.7702E-07     & 1.603E-08             & 1.4553          & 0.4509                 & 0.02057705       & 680.7808          & -0.6757669        \\
GRB100101988 & 1.984 & 3.7486E-07     & 1.1801E-08            & 1.3399          & 0.5501                 & 0.009263424      & 798.4311          & -0.2395344        \\
GRB140105748 & 0.576 & 7.1472E-08     & 1.1525E-08            & 1.1828          & 0.2628                 & 0.01700533       & 406.3376          & -0.08398413       \\
GRB210515546 & 1.6   & 9.5624E-08     & 1.1043E-08            & 1.0318          & 0.3154                 & 0.01842022       & 953.5915          & -0.5392814        \\
GRB120129312 & 1.28  & 6.3895E-08     & 9.1403E-09            & 1.0076          & 0.3084                 & 0.00729367       & 1211.39           & -0.4861467        \\
GRB210518889 & 0.896 & 2.5107E-08     & 5.4942E-09            & 0.5943          & 0.1933                 & 0.01221627       & 691.3929          & 0.02044151        \\
\end{longtable}

\begin{longtable}{ccccccccc}
\caption{Sources with PLAW classification: The units of quantities listed are \(t_{90}\) (s), \(f_{\rm E}\) (erg\,cm\(^{-2}\)), \(\Delta f_{\rm E}\) (erg\,cm\(^{-2}\)), \(F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(\Delta F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(A\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)\,keV\(^{-1}\)), while \(\alpha\) is dimensionless.}\\
\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(\alpha\) \\ \midrule \endfirsthead

\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(\alpha\) \\ \midrule \endhead

\midrule
\endfoot

\bottomrule
\endlastfoot

GRB211104782 & 0.704 & 9.8522E-07     & 2.2674E-07            & 31.2947         & 11.7039                & 0.01054689       & -1.141499         \\
GRB171223818 & 0.384 & 5.6913E-07     & 1.1692E-08            & 11.4077         & 0.8596                 & 0.0282346        & -1.247638         \\
GRB100805300 & 0.064 & 1.1064E-07     & 4.103E-08             & 11.3504         & 1.7842                 & 0.04626818       & -1.501964         \\
GRB180311074 & 0.96  & 4.1688E-07     & 1.8531E-08            & 7.6963          & 1.263                  & 0.01893023       & -1.441067         \\
GRB150128624 & 0.096 & 1.1324E-07     & 2.7749E-08            & 7.5819          & 1.2817                 & 0.02353447       & -1.596424         \\
GRB130808253 & 0.256 & 1.2241E-07     & 9.3852E-09            & 6.7661          & 0.8581                 & 0.01695146       & -1.855503         \\
GRB100107074 & 0.576 & 9.0539E-08     & 1.0998E-08            & 6.4307          & 1.4885                 & 0.01467815       & -1.243538         \\
GRB110801335 & 0.384 & 2.167E-07      & 2.0165E-08            & 6.1003          & 1.2103                 & 0.01750808       & -1.659831         \\
GRB171030729 & 0.096 & 7.547E-08      & 1.4141E-08            & 6.0863          & 1.2042                 & 0.01981662       & -1.296621         \\
GRB170818137 & 0.576 & 1.8742E-07     & 1.0215E-08            & 5.5001          & 0.7797                 & 0.01418331       & -1.620798         \\
GRB180404848 & 0.544 & 1.2202E-07     & 2.4341E-08            & 5.3835          & 0.8308                 & 0.01617116       & -1.872639         \\
GRB180718082 & 0.08  & 6.4836E-08     & 1.0339E-08            & 5.242           & 0.514                  & 0.01237847       & -1.521652         \\
GRB150901924 & 0.256 & 1.0061E-07     & 1.9186E-08            & 5.1683          & 0.7943                 & 0.01089516       & -1.400751         \\
GRB230201236 & 1.28  & 3.2316E-07     & 3.1696E-08            & 5.1499          & 1.0136                 & 0.0141681        & -1.318898         \\
GRB130802730 & 0.064 & 1.2046E-07     & 7.08E-09              & 5.1136          & 0.7265                 & 0.01304705       & -1.293457         \\
GRB110509475 & 0.64  & 2.3882E-07     & 7.6479E-09            & 4.9909          & 0.5519                 & 0.01021575       & -1.414255         \\
GRB180201706 & 0.192 & 1.3142E-07     & 5.073E-09             & 4.8827          & 0.6408                 & 0.01121127       & -1.394244         \\
GRB180128215 & 0.208 & 1.5131E-07     & 8.5031E-09            & 4.8162          & 0.6103                 & 0.01540784       & -1.278659         \\
GRB180206203 & 0.448 & 2.2451E-07     & 7.7988E-09            & 4.7676          & 0.5999                 & 0.01148983       & -1.369361         \\
GRB090108322 & 0.192 & 1.8341E-07     & 7.7168E-09            & 4.6506          & 0.6805                 & 0.01244307       & -1.364285         \\
GRB140710537 & 0.384 & 2.1039E-07     & 3.8233E-09            & 4.6269          & 0.8565                 & 0.009674875      & -1.334197         \\
GRB080905499 & 0.96  & 3.1709E-07     & 1.2536E-08            & 4.5539          & 0.5659                 & 0.01163351       & -1.335663         \\
GRB100616773 & 0.192 & 1.365E-07      & 8.6564E-09            & 4.241           & 1.3386                 & 0.01247121       & -1.552819         \\
GRB150605782 & 0.176 & 4.7403E-08     & 9.8047E-09            & 4.1647          & 0.5491                 & 0.0150595        & -1.610093         \\
GRB130204484 & 0.192 & 1.1787E-07     & 7.0501E-09            & 4.1482          & 0.689                  & 0.01464466       & -1.332542         \\
GRB161115745 & 0.032 & 6.5721E-08     & 1.1484E-08            & 4.0659          & 0.5009                 & 0.01429104       & -1.305704         \\
GRB230204130 & 0.032 & 4.1878E-08     & 6.6023E-09            & 4.048           & 0.5677                 & 0.01345202       & -1.223481         \\
GRB190525032 & 0.896 & 2.9936E-07     & 9.2804E-09            & 4.0058          & 0.5234                 & 0.01108911       & -1.319866         \\
GRB150923429 & 0.192 & 1.2798E-07     & 1.0142E-08            & 3.9907          & 0.5844                 & 0.01203929       & -1.321413         \\
GRB180227211 & 0.288 & 9.5524E-08     & 1.2746E-08            & 3.9757          & 0.6763                 & 0.01092068       & -1.287217         \\
GRB140129499 & 0.128 & 1.1883E-07     & 8.6346E-09            & 3.9557          & 0.7119                 & 0.01324373       & -1.372511         \\
GRB150923297 & 0.192 & 6.7173E-08     & 1.1633E-08            & 3.909           & 0.5032                 & 0.01284723       & -1.493789         \\
GRB120212353 & 0.864 & 3.4692E-08     & 6.6359E-09            & 3.8642          & 0.6844                 & 0.00952511       & -1.093697         \\
GRB170121133 & 1.6   & 1.5458E-07     & 1.3238E-08            & 3.8542          & 0.7035                 & 0.009961339      & -1.343128         \\
GRB180417689 & 0.256 & 1.039E-07      & 1.3979E-08            & 3.8348          & 0.5332                 & 0.01405406       & -1.453125         \\
GRB150301045 & 0.416 & 9.5312E-08     & 6.5421E-09            & 3.8229          & 0.671                  & 0.01350118       & -1.540661         \\
GRB120210650 & 1.344 & 3.2757E-07     & 8.6855E-09            & 3.803           & 0.4397                 & 0.004302347      & -1.880428         \\
GRB170918139 & 0.128 & 5.5579E-08     & 5.0926E-09            & 3.7854          & 0.7222                 & 0.009870433      & -1.596876         \\
GRB081024245 & 0.832 & 7.8802E-08     & 9.1143E-09            & 3.7835          & 0.811                  & 0.01296441       & -1.321192         \\
GRB170203486 & 0.336 & 7.1231E-08     & 8.1118E-09            & 3.7627          & 0.686                  & 0.01381576       & -1.432628         \\
GRB161015400 & 0.192 & 7.168E-08      & 1.1712E-08            & 3.7056          & 0.7527                 & 0.01019086       & -1.282882         \\
GRB160624477 & 0.384 & 1.8171E-07     & 4.9925E-09            & 3.5654          & 0.5926                 & 0.00941194       & -1.313872         \\
GRB151229486 & 0.16  & 7.9946E-08     & 4.7683E-09            & 3.5305          & 0.783                  & 0.01108044       & -1.351151         \\
GRB081105614 & 1.28  & 8.4635E-08     & 8.5772E-09            & 3.5032          & 0.6914                 & 0.01550899       & -1.193876         \\
GRB141205337 & 1.28  & 3.6385E-07     & 2.211E-08             & 3.5004          & 0.8748                 & 0.01158282       & -1.284128         \\
GRB141230871 & 0.224 & 9.2136E-08     & 8.3284E-09            & 3.4634          & 0.4556                 & 0.01420569       & -1.460363         \\
GRB200126466 & 0.768 & 7.9965E-08     & 6.721E-09             & 3.3938          & 0.4718                 & 0.008522945      & -1.576612         \\
GRB100411516 & 0.512 & 1.1496E-07     & 9.5163E-09            & 3.3739          & 0.4718                 & 0.001534771      & -1.488628         \\
GRB130705398 & 0.128 & 7.7806E-08     & 1.3352E-08            & 3.3169          & 0.6824                 & 0.008924352      & -1.332882         \\
GRB160821937 & 1.088 & 1.0267E-07     & 1.0371E-08            & 3.2875          & 0.4222                 & 0.007786625      & -1.860818         \\
GRB150609316 & 0.256 & 5.9467E-08     & 9.2561E-09            & 3.2838          & 0.455                  & 0.0125361        & -1.405322         \\
GRB130503214 & 0.88  & 2.6685E-08     & 5.1638E-09            & 3.2782          & 0.5375                 & 0.01277388       & -1.363187         \\
GRB130626452 & 1.728 & 1.1739E-07     & 4.4642E-09            & 3.2755          & 0.6453                 & 0.01480379       & -1.557022         \\
GRB120616630 & 0.048 & 6.4193E-08     & 6.0255E-09            & 3.2504          & 0.8018                 & 0.01234818       & -1.336461         \\
GRB150721431 & 0.32  & 8.6773E-08     & 1.0568E-08            & 3.2116          & 0.594                  & 0.00907914       & -1.385565         \\
GRB200623138 & 0.096 & 4.1036E-08     & 6.6292E-09            & 3.1774          & 0.5181                 & 0.01127919       & -1.312995         \\
GRB090418816 & 0.32  & 9.9945E-08     & 1.7218E-08            & 3.1             & 0.5625                 & 0.003530445      & -1.346881         \\
GRB171219279 & 1.152 & 1.049E-07      & 9.5394E-09            & 3.0873          & 0.4972                 & 0.009805277      & -1.297632         \\
GRB160411062 & 0.672 & 1.3802E-07     & 1.0489E-08            & 3.0604          & 0.6651                 & 0.009573175      & -1.56337          \\
GRB140109771 & 0.704 & 6.5105E-08     & 1.6456E-08            & 3.0446          & 0.9652                 & 0.01031255       & -1.527717         \\
GRB091224373 & 0.768 & 1.4075E-07     & 6.5198E-09            & 3.0407          & 0.8739                 & 0.01129928       & -1.20653          \\
GRB150101641 & 0.08  & 8.8063E-08     & 7.7762E-09            & 3.0352          & 0.4986                 & 0.01072763       & -1.760916         \\
GRB110517453 & 0.576 & 5.3038E-08     & 1.2728E-08            & 3.0307          & 0.5724                 & 0.008710924      & -1.291586         \\
GRB220622394 & 0.512 & 8.6071E-08     & 1.5008E-08            & 3.0143          & 0.6563                 & 0.009335877      & -1.493441         \\
GRB210309999 & 0.512 & 1.713E-07      & 1.4776E-08            & 3.007           & 0.5629                 & 0.008783773      & -1.19283          \\
GRB200306934 & 0.992 & 5.2232E-08     & 7.3419E-09            & 2.9903          & 0.6572                 & 0.008720318      & -1.608137         \\
GRB150101270 & 0.48  & 4.6254E-08     & 5.2041E-09            & 2.9681          & 0.5417                 & 0.01174319       & -1.443254         \\
GRB081213173 & 0.256 & 5.6269E-08     & 9.3678E-09            & 2.9649          & 0.5755                 & 0.009759044      & -1.411187         \\
GRB170714049 & 0.224 & 7.9548E-08     & 6.4573E-09            & 2.9631          & 0.5468                 & 0.01113912       & -1.408482         \\
GRB141113346 & 0.448 & 1.119E-07      & 1.3027E-08            & 2.9335          & 0.4136                 & 0.00796599       & -1.380981         \\
GRB200710036 & 0.288 & 5.7347E-08     & 1.6438E-08            & 2.9178          & 0.4224                 & 0.008364515      & -1.469528         \\
GRB121116459 & 0.832 & 1.7149E-07     & 7.434E-09             & 2.8964          & 1.0116                 & 0.01390929       & -1.390417         \\
GRB150705588 & 0.704 & 1.2248E-07     & 1.2873E-08            & 2.8472          & 0.483                  & 0.008859827      & -1.715829         \\
GRB130325005 & 0.64  & 4.1568E-08     & 9.29E-09              & 2.8425          & 0.4706                 & 0.01132702       & -1.577079         \\
GRB140501139 & 0.256 & 9.6357E-08     & 1.069E-08             & 2.8383          & 0.725                  & 0.01167097       & -1.358435         \\
GRB101027230 & 1.344 & 6.7964E-08     & 3.9392E-09            & 2.826           & 0.6026                 & 0.008798477      & -1.515657         \\
GRB120814803 & 0.192 & 7.1935E-08     & 1.9784E-08            & 2.8133          & 0.4619                 & 0.008152159      & -1.253489         \\
GRB170912985 & 0.48  & 9.2421E-08     & 1.2605E-08            & 2.8102          & 0.3899                 & 0.01171774       & -1.406932         \\
GRB160714097 & 0.32  & 7.1633E-08     & 7.8794E-09            & 2.7851          & 0.4285                 & 0.00897275       & -1.436566         \\
GRB141031998 & 0.16  & 6.5454E-08     & 1.3053E-08            & 2.7828          & 0.3896                 & 0.01076668       & -1.337932         \\
GRB160314473 & 1.664 & 9.0563E-08     & 1.0724E-08            & 2.7814          & 0.5127                 & 0.009886965      & -1.537395         \\
GRB090219074 & 0.448 & 9.3011E-08     & 2.5805E-08            & 2.7788          & 0.9723                 & 0.02520961       & -1.396118         \\
GRB110424758 & 0.672 & 2.5915E-08     & 5.0248E-09            & 2.7743          & 0.5479                 & 0.009960344      & -1.293057         \\
GRB101224227 & 1.728 & 1.0621E-07     & 1.5861E-08            & 2.771           & 0.4365                 & 0.01012608       & -1.417095         \\
GRB180201780 & 0.64  & 6.9547E-08     & 1.0091E-08            & 2.7703          & 0.6217                 & 0.08839444       & -1.953521         \\
GRB090520832 & 0.768 & 1.6082E-07     & 1.3946E-08            & 2.7647          & 1.0069                 & 0.009329951      & -1.515406         \\
GRB110422029 & 0.32  & 5.6865E-08     & 1.0497E-08            & 2.7608          & 0.4072                 & 0.01047955       & -1.402498         \\
GRB140526571 & 0.064 & 7.9979E-08     & 6.3781E-09            & 2.748           & 0.6149                 & 0.007902199      & -1.280087         \\
GRB130716442 & 0.768 & 2.1315E-07     & 4.02E-09              & 2.7375          & 0.5887                 & 0.008265574      & -0.9977308        \\
GRB120619884 & 0.96  & 2.2427E-07     & 1.6897E-08            & 2.7166          & 0.6144                 & 0.007273453      & -1.217004         \\
GRB141124277 & 0.512 & 2.3767E-07     & 2.9137E-08            & 2.7075          & 0.776                  & 0.009463074      & -1.383942         \\
GRB180803590 & 0.384 & 1.0349E-07     & 2.6904E-08            & 2.7003          & 0.4814                 & 0.007178175      & -1.40339          \\
GRB081115891 & 0.32  & 4.6307E-08     & 6.74E-09              & 2.6998          & 0.4963                 & 0.006405735      & -1.268158         \\
GRB080831053 & 0.576 & 3.9074E-08     & 9.5896E-09            & 2.6781          & 0.5759                 & 0.009493714      & -1.403205         \\
GRB090909854 & 1.152 & 1.0269E-07     & 1.125E-08             & 2.6591          & 0.4542                 & 0.0104739        & -1.441548         \\
GRB080815917 & 0.832 & 2.7809E-07     & 1.5037E-08            & 2.6158          & 0.8815                 & 0.00991502       & -1.418133         \\
GRB211222768 & 1.024 & 7.9023E-08     & 7.511E-09             & 2.5928          & 0.4434                 & 0.01101596       & -1.499006         \\
GRB140724533 & 0.896 & 8.2537E-08     & 7.8062E-09            & 2.5667          & 0.5244                 & 0.007447155      & -1.457297         \\
GRB091223191 & 0.576 & 1.5619E-07     & 2.4418E-09            & 2.5629          & 0.6065                 & 0.006981609      & -1.318583         \\
GRB140518709 & 0.704 & 1.8586E-07     & 2.3275E-08            & 2.5592          & 0.9019                 & 0.01344189       & -1.314269         \\
GRB210501940 & 0.832 & 2.7643E-07     & 7.9628E-09            & 2.5393          & 0.5045                 & 0.01336066       & -1.166519         \\
GRB120916085 & 1.28  & 4.0237E-08     & 5.4428E-09            & 2.5283          & 0.3969                 & 0.01007874       & -1.404296         \\
GRB121004211 & 1.536 & 2.2269E-07     & 8.2151E-09            & 2.4985          & 0.5784                 & 0.007819719      & -1.524343         \\
GRB090927422 & 0.512 & 1.2367E-07     & 9.0099E-09            & 2.4984          & 1.0933                 & 0.00835389       & -1.530408         \\
GRB130404877 & 0.96  & 1.3044E-07     & 3.1578E-08            & 2.4812          & 0.5116                 & 0.008365744      & -1.383797         \\
GRB081119184 & 0.32  & 6.1418E-08     & 9.2923E-09            & 2.4335          & 0.6464                 & 0.00840317       & -1.450514         \\
GRB210711432 & 1.6   & 6.9832E-08     & 4.0168E-09            & 2.4331          & 0.5597                 & 0.009704356      & -1.319792         \\
GRB101021063 & 1.536 & 1.9143E-07     & 1.1071E-08            & 2.4313          & 0.4726                 & 0.008627141      & -1.300222         \\
GRB090412061 & 0.896 & 7.3617E-08     & 7.8315E-09            & 2.368           & 0.5713                 & 0.008415717      & -1.368761         \\
GRB081230871 & 0.512 & 9.1363E-08     & 7.7363E-09            & 2.3662          & 0.6189                 & 0.008993232      & -1.318982         \\
GRB200923748 & 0.64  & 7.6079E-08     & 7.8927E-09            & 2.3508          & 0.6095                 & 0.01353636       & -1.180402         \\
GRB130924910 & 1.792 & 2.0807E-07     & 1.574E-08             & 2.3422          & 0.4256                 & 0.005574733      & -1.58211          \\
GRB210413991 & 2.048 & 2.1507E-07     & 1.5743E-08            & 2.3409          & 0.514                  & 0.003443945      & -1.777209         \\
GRB140610487 & 0.96  & 1.4945E-07     & 1.9593E-08            & 2.3308          & 0.661                  & 0.00877365       & -1.26428          \\
GRB190323548 & 1.28  & 2.4042E-07     & 1.5539E-08            & 2.3092          & 0.4824                 & 0.008894304      & -1.085012         \\
GRB121112806 & 1.28  & 1.2541E-07     & 1.8242E-08            & 2.2883          & 0.494                  & 0.007260677      & -1.085652         \\
GRB201130230 & 1.28  & 1.5258E-07     & 2.1809E-08            & 2.2036          & 0.466                  & 0.007762848      & -1.394516         \\
GRB110131780 & 0.384 & 3.7994E-08     & 9.0946E-09            & 2.1724          & 0.5539                 & 0.007812638      & -1.360104         \\
GRB220610906 & 1.408 & 6.2884E-08     & 5.001E-09             & 2.1683          & 0.3834                 & 0.008740495      & -1.291675         \\
GRB171011810 & 0.48  & 3.8228E-08     & 8.0639E-09            & 2.1429          & 0.2852                 & 0.006750888      & -1.296333         \\
GRB141208632 & 0.96  & 1.0562E-07     & 2.1122E-08            & 2.1119          & 0.4476                 & 0.008610537      & -1.416187         \\
GRB131006367 & 0.128 & 4.9358E-08     & 7.642E-09             & 2.1042          & 0.52                   & 0.009924712      & -1.275394         \\
GRB100719311 & 1.6   & 2.0705E-07     & 1.9739E-08            & 2.0187          & 0.4377                 & 0.007218338      & -1.305823         \\
GRB111001804 & 0.384 & 6.2595E-08     & 6.735E-09             & 2.017           & 0.4612                 & 0.007331833      & -1.356429         \\
GRB170817529 & 2.048 & 1.7492E-07     & 1.0495E-08            & 2.0155          & 0.5251                 & 0.006226805      & -1.428136         \\
GRB150412507 & 0.576 & 7.6575E-08     & 6.0263E-09            & 2.0083          & 0.3855                 & 0.006225652      & -1.76513          \\
GRB100204858 & 1.92  & 1.7146E-07     & 1.475E-08             & 1.9996          & 0.8645                 & 0.008316156      & -1.387503         \\
GRB120302722 & 1.6   & 6.0017E-08     & 8.6602E-09            & 1.9772          & 0.4526                 & 0.0112289        & -1.436625         \\
GRB181121307 & 0.256 & 4.9272E-08     & 7.7042E-09            & 1.9671          & 0.62                   & 0.007232088      & -1.310523         \\
GRB090518080 & 2.048 & 4.2832E-07     & 1.0244E-08            & 1.9504          & 1.155                  & 0.004258451      & -1.587542         \\
GRB090717111 & 0.384 & 1.5664E-07     & 1.2616E-08            & 1.9355          & 0.5011                 & 0.007941063      & -1.352241         \\
GRB090109332 & 1.728 & 1.0702E-07     & 9.152E-09             & 1.9352          & 0.8193                 & 0.005091061      & -1.622516         \\
GRB191117637 & 1.28  & 2.9564E-07     & 2.08E-08              & 1.9265          & 0.3972                 & 0.007356655      & -1.135452         \\
GRB131128629 & 1.984 & 2.9146E-07     & 2.2228E-08            & 1.9159          & 0.5716                 & 0.006235645      & -1.728761         \\
GRB111207512 & 0.768 & 1.161E-07      & 1.2019E-08            & 1.9027          & 0.4482                 & 0.007019721      & -1.312151         \\
GRB230628233 & 0.256 & 4.83E-08       & 1.0553E-08            & 1.8884          & 0.4551                 & 0.006843233      & -1.630293         \\
GRB141126233 & 0.896 & 2.0207E-07     & 1.2889E-08            & 1.8796          & 0.4423                 & 0.006206694      & -1.384899         \\
GRB130617564 & 0.768 & 1.3481E-07     & 8.7386E-09            & 1.8546          & 0.5393                 & 0.01322923       & -1.471646         \\
GRB220910627 & 1.6   & 7.0484E-08     & 3.3116E-08            & 1.8239          & 0.5416                 & 0.01063103       & -1.381578         \\
GRB120509619 & 0.704 & 9.6502E-08     & 8.3874E-09            & 1.7873          & 0.4821                 & 0.006793713      & -1.145971         \\
GRB090620901 & 0.96  & 2.3239E-07     & 1.6474E-08            & 1.7645          & 0.7142                 & 0.006489811      & -1.339153         \\
GRB100516396 & 0.64  & 9.1459E-08     & 8.956E-09             & 1.7473          & 0.4657                 & 0.007528525      & -1.249766         \\
GRB110213876 & 0.448 & 6.9436E-08     & 9.9366E-09            & 1.7456          & 0.517                  & 0.008722586      & -1.231522         \\
GRB150805746 & 1.408 & 2.0135E-07     & 4.8193E-09            & 1.7359          & 0.4812                 & 0.005583406      & -1.867881         \\
GRB160224911 & 0.384 & 7.7764E-08     & 1.3212E-08            & 1.7326          & 0.3181                 & 0.007844367      & -1.436095         \\
GRB120609580 & 1.792 & 2.6016E-07     & 1.3312E-08            & 1.7315          & 0.4422                 & 0.00730293       & -1.574127         \\
GRB150208929 & 0.128 & 1.7629E-08     & 6.5612E-09            & 1.71            & 0.3755                 & 0.008954419      & -1.316064         \\
GRB161110179 & 1.792 & 8.4661E-08     & 1.3357E-08            & 1.7067          & 0.427                  & 0.005988447      & -1.269036         \\
GRB110916016 & 1.792 & 2.1718E-07     & 3.2719E-08            & 1.6525          & 0.464                  & 0.007041741      & -1.318989         \\
GRB121014638 & 0.576 & 8.416E-08      & 1.2936E-08            & 1.5854          & 0.3675                 & 0.00695496       & -1.471425         \\
GRB121124606 & 0.256 & 2.4919E-08     & 5.5452E-09            & 1.578           & 0.3595                 & 0.007941917      & -1.449749         \\
GRB090616157 & 1.152 & 2.0349E-07     & 1.1662E-08            & 1.574           & 0.6985                 & 0.007168195      & -1.428738         \\
GRB160826938 & 1.792 & 1.6386E-07     & 7.6245E-09            & 1.5521          & 0.4107                 & 0.005602942      & -1.651295         \\
GRB180130744 & 0.256 & 3.813E-08      & 8.6937E-09            & 1.5344          & 0.5735                 & 0.01038554       & -1.52996          \\
GRB120205285 & 0.576 & 1.3689E-07     & 1.2356E-08            & 1.4821          & 0.4005                 & 0.006031349      & -1.145513         \\
GRB090427644 & 1.024 & 1.5215E-07     & 9.9891E-09            & 1.4233          & 0.5956                 & 0.002885173      & -1.389781         \\
GRB141111435 & 1.728 & 1.3163E-07     & 2.093E-08             & 1.3526          & 0.3252                 & 0.006535434      & -1.122932         \\
GRB170511648 & 1.28  & 1.0492E-07     & 4.9903E-09            & 1.3486          & 0.3456                 & 0.004738017      & -1.658912         \\
GRB150601904 & 0.768 & 7.1976E-08     & 9.2608E-09            & 1.3166          & 0.3963                 & 0.005277415      & -1.210097         \\
GRB191205741 & 2.048 & 5.7588E-08     & 1.5893E-08            & 1.2746          & 0.3844                 & 0.001752388      & -1.374673         \\
GRB200929204 & 2.048 & 1.0541E-07     & 9.3503E-09            & 1.2227          & 0.3153                 & 0.003218056      & -1.369409         \\
GRB100208386 & 0.192 & 4.3284E-08     & 3.394E-09             & 1.1968          & 1.0688                 & 0.008455105      & -1.260736         \\
GRB180123820 & 0.32  & 3.559E-08      & 5.9908E-09            & 1.0816          & 0.3215                 & 0.005634524      & -1.433941         \\
GRB080919790 & 0.512 & 2.3562E-08     & 2.9532E-09            & 0.9918          & 0.2962                 & 0.009235723      & -1.459679         \\
GRB120314412 & 1.28  & 9.2433E-08     & 1.7626E-08            & 0.9653          & 0.3055                 & 0.006698483      & -1.311345         \\
GRB160211119 & 0.96  & 7.9439E-08     & 6.1521E-09            & 0.8654          & 0.3125                 & 0.005852334      & -1.388179         \\
GRB150828901 & 2.048 & 8.2761E-08     & 1.1022E-08            & 0.8465          & 0.3237                 & 0.002382369      & -1.359079         \\
GRB120629565 & 0.704 & 3.2384E-08     & 6.5662E-09            & 0.8285          & 0.212                  & 0.006781069      & -1.273156         \\
GRB120822628 & 1.536 & 6.4223E-08     & 7.5605E-09            & 0.824           & 0.2264                 & 0.008174         & -1.423034         \\
GRB121102064 & 2.048 & 4.0931E-07     & 3.7152E-08            & 0.7917          & 0.2853                 & 0.009747531      & -1.346392         \\
GRB190531568 & 0.32  & 2.3532E-08     & 4.2666E-09            & 0.6745          & 0.4644                 & 0.01271784       & -1.536154         \\
GRB220413167 & 0.512 & 2.254E-08      & 8.8579E-09            & 0.6532          & 0.3127                 & 0.01215811       & -1.481265         \\
GRB180131528 & 0.96  & 2.2722E-08     & 4.4468E-09            & 0.6491          & 0.246                  & 0.006716864      & -1.265828         \\
GRB150316400 & 1.984 & 6.8406E-08     & 1.0019E-08            & 0.636           & 0.2159                 & 0.004809403      & -1.487729         \\
GRB200915144 & 1.536 & 4.9602E-08     & 7.7064E-09            & 0.5497          & 0.2143                 & 0.01198653       & -1.306949        
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Sources with SBPL classification: The units of quantities listed are \(t_{90}\) (s), \(f_{\rm E}\) (erg\,cm\(^{-2}\)), \(\Delta f_{\rm E}\) (erg\,cm\(^{-2}\)), \(F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(\Delta F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(A\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)\,keV\(^{-1}\)), and \(E_{b}\) (keV), while \(\alpha, \beta\) is dimensionless.}\\
\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(\alpha\) & \(E_{\rm b}\) & \(\beta\) \\ \midrule \endfirsthead

\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(\alpha\) & \(E_{\rm b}\) & \(\beta\) \\ \midrule \endhead

\midrule
\endfoot

\bottomrule
\endlastfoot

GRB120323507 & 0.384 & 5.3681E-06     & 1.6868E-08            & 188.577         & 3.1859                 & 0.1850748        & -1.173803         & 42.16719          & -2.081979         \\
GRB171126235 & 1.472 & 4.8423E-06     & 2.6839E-08            & 60.9514         & 3.5562                 & 0.03103142       & -0.6794954        & 59.88982          & -2.649991         \\
GRB120624309 & 0.64  & 2.5545E-06     & 4.1883E-08            & 48.9318         & 1.3144                 & 0.05093549       & -0.938021         & 2988.733          & -2.985605         \\
GRB090227772 & 0.304 & 1.8133E-06     & 6.2395E-09            & 38.4254         & 1.4812                 & 0.05109121       & -0.6472595        & 1697.794          & -3.329988         \\
GRB170708046 & 0.144 & 4.6872E-07     & 6.1874E-09            & 25.7074         & 1.0165                 & 0.05455541       & -0.4641976        & 48.23826          & -1.816086         \\
GRB101208498 & 2.048 & 2.2189E-06     & 2.8157E-08            & 22.1601         & 1.159                  & 0.01260504       & -1.173174         & 39.2868           & -2.131442         \\
GRB101104810 & 1.28  & 4.2115E-07     & 1.1758E-08            & 3.1982          & 0.7061                 & 0.01029662       & -0.4667423        & 334.2878          & -1.843034          
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{
Sources with BAND classification: The units of quantities listed are \(t_{90}\) (s), \(f_{\rm E}\) (erg\,cm\(^{-2}\)), \(\Delta f_{\rm E}\) (erg\,cm\(^{-2}\)), \(F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(\Delta F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(A\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)\,keV\(^{-1}\)), and \(E_{p}\) (keV), while \(\alpha, \beta\) is dimensionless.}\\
\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(E_{\rm p}\) & \(\alpha\) & \(\beta\) \\ \midrule \endfirsthead

\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) & \(A\) & \(E_{\rm p}\) & \(\alpha\) & \(\beta\) \\ \midrule \endhead

\midrule
\endfoot

\bottomrule
\endlastfoot

GRB140209313 & 1.408 & 5.7305E-06     & 2.8082E-08            & 66.725          & 2.1842                 & 0.1914856        & 143.9007          & -0.6056056        & -2.399425        \\
GRB170206453 & 1.168 & 5.1375E-06     & 6.2294E-08            & 33.0444         & 1.4497                 & 0.1096833        & 347.9916          & -0.4577412        & -2.586704        \\
GRB200826187 & 1.136 & 2.7077E-06     & 1.2281E-08            & 30.0007         & 1.0441                 & 0.7566026        & 68.93214          & -0.05721819       & -2.0001          \\
GRB110529034 & 0.512 & 7.9636E-07     & 8.346E-09             & 22.459          & 0.9765                 & 0.03797514       & 990.4448          & -0.8673255        & -2.004221       
\end{longtable}

\begin{longtable}{cccccc}
\caption{
Sources without spectral fits: The units of quantities listed are \(t_{90}\) (s), \(f_{\rm E}\) (erg\,cm\(^{-2}\)), \(\Delta f_{\rm E}\) (erg\,cm\(^{-2}\)), \(F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)), \(\Delta F_{\rm ph}\) (photon\,cm\(^{-2}\)\,s\(^{-1}\)).}\\
\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) \\ \midrule \endfirsthead

\toprule
name         & \(t_{90}\)   & \(f_{\rm E}\) & \(\Delta f_{\rm E}\) & \(F_{\rm ph}\) & \(\Delta F_{\rm ph}\) \\ \midrule \endhead

\midrule
\endfoot

\bottomrule
\endlastfoot

GRB230217912 & 0.896 & 4.7542E-06     & 2.1422E-08            & 39.9594         & 1.9528                 \\
GRB230306673 & 0.64  & 0.000000306    & 8.4769E-08            & 10.7148         & 6.5289                 \\
GRB190118937 & 0.576 & 3.1701E-07     & 4.6658E-08            & 7.4924          & 1.6614                 \\
GRB230419568 & 0.256 & 1.7718E-07     & 8.3627E-09            & 6.8343          & 1.0142                 \\
GRB140616165 & 0.512 & 1.847E-07      & 2.2422E-08            & 6.2925          & 1.0056                 \\
GRB150226223 & 1.408 & 6.1772E-07     & 1.4912E-08            & 6.1799          & 0.4996                 \\
GRB081229675 & 0.032 & 6.9932E-08     & 1.5229E-08            & 5.3717          & 0.7475                 \\
GRB220323507 & 0.448 & 1.1684E-07     & 1.141E-08             & 4.7989          & 0.734                  \\
GRB230415474 & 0.416 & 1.2435E-07     & 1.7451E-08            & 4.4379          & 1.075                  \\
GRB210927031 & 1.088 & 8.975E-08      & 9.1047E-09            & 4.3849          & 0.5857                 \\
GRB220725563 & 0.256 & 1.3253E-07     & 9.9054E-09            & 4.2451          & 0.8509                 \\
GRB220725244 & 0.512 & 6.2555E-08     & 9.04E-09              & 4.0611          & 0.6738                 \\
GRB220728681 & 1.152 & 1.1757E-07     & 6.4848E-09            & 3.935           & 0.5469                 \\
GRB170125102 & 0.672 & 7.0217E-08     & 7.6985E-09            & 3.8882          & 0.7941                 \\
GRB221127352 & 0.512 & 1.1226E-07     & 8.8495E-09            & 3.766           & 0.6487                 \\
GRB170430204 & 0.384 & 7.6097E-08     & 7.9915E-09            & 3.7483          & 0.532                  \\
GRB210601724 & 0.96  & 1.3478E-07     & 1.1848E-08            & 3.6661          & 0.6283                 \\
GRB200928290 & 0.128 & 1.1045E-07     & 6.1809E-09            & 3.6654          & 0.6786                 \\
GRB201103259 & 0.192 & 2.0056E-07     & 9.606E-09             & 3.6039          & 0.6181                 \\
GRB190822705 & 0.768 & 1.2698E-07     & 8.1767E-09            & 3.5973          & 0.4946                 \\
GRB180721642 & 0.064 & 1.6023E-08     & 9.2508E-09            & 3.4602          & 0.5774                 \\
GRB200706231 & 0.832 & 2.8691E-08     & 3.3998E-09            & 2.9993          & 0.5769                 \\
GRB220831581 & 1.728 & 2.4507E-07     & 1.1686E-08            & 2.9474          & 0.5522                 \\
GRB200224416 & 0.064 & 5.1579E-08     & 5.8748E-09            & 2.874           & 0.5047                 \\
GRB220407167 & 1.408 & 1.4794E-07     & 2.4802E-08            & 2.8712          & 0.7788                 \\
GRB200307894 & 1.664 & 1.1354E-07     & 1.5151E-08            & 2.815           & 0.4054                 \\
GRB230729294 & 0.832 & 8.1296E-08     & 1.0008E-08            & 2.6598          & 0.8195                 \\
GRB210417957 & 0.832 & 1.0465E-07     & 2.8143E-08            & 2.6373          & 0.7657                 \\
GRB190507712 & 0.096 & 6.3946E-08     & 2.5988E-09            & 2.6086          & 0.5096                 \\
GRB101119685 & 0.64  & 8.6129E-08     & 8.8283E-09            & 2.58            & 0.6981                 \\
GRB220729429 & 0.96  & 1.0395E-07     & 4.9597E-09            & 2.4514          & 0.5032                 \\
GRB190504678 & 0.704 & 1.3414E-07     & 8.4924E-09            & 2.4308          & 0.4404                 \\
GRB090126245 & 0.96  & 2.0209E-07     & 1.061E-08             & 2.4059          & 0.4846                 \\
GRB230301687 & 0.768 & 8.2964E-08     & 3.5952E-09            & 2.2953          & 0.5432                 \\
GRB230320949 & 0.832 & 1.0987E-07     & 1.2163E-08            & 2.2513          & 0.5183                 \\
GRB190712018 & 1.792 & 1.2215E-07     & 1.1545E-08            & 2.2407          & 0.6071                 \\
GRB091126389 & 0.024 & 6.9733E-08     & 4.8672E-09            & 2.1858          & 0.433                  \\
GRB230806168 & 0.576 & 8.3975E-08     & 2.9011E-09            & 2.1479          & 0.3966                 \\
GRB210510806 & 1.344 & 1.3943E-07     & 8.2205E-09            & 2.134           & 0.5458                 \\
GRB190409901 & 1.6   & 2.8993E-07     & 2.6024E-08            & 2.1319          & 0.603                  \\
GRB220620016 & 0.064 & 4.6467E-08     & 7.5247E-09            & 2.1301          & 0.4411                 \\
GRB210805002 & 0.832 & 6.4958E-08     & 5.8925E-09            & 2.0783          & 0.541                  \\
GRB210929154 & 1.92  & 7.1577E-08     & 6.0344E-09            & 2.077           & 0.4856                 \\
GRB200420106 & 0.32  & 4.1961E-08     & 4.35E-09              & 2.067           & 0.4077                 \\
GRB170504734 & 0.704 & 5.9002E-08     & 1.3239E-08            & 2.0599          & 0.5823                 \\
GRB200920651 & 1.472 & 8.4735E-08     & 1.2321E-08            & 1.9501          & 0.5399                 \\
GRB160513553 & 1.664 & 1.0968E-07     & 1.9089E-08            & 1.9047          & 0.6159                 \\
GRB220520876 & 1.28  & 1.2725E-07     & 7.3007E-09            & 1.856           & 0.3701                 \\
GRB100722291 & 1.28  & 6.2827E-08     & 1.2197E-08            & 1.8068          & 0.5102                 \\
GRB150215026 & 0.512 & 1.1542E-07     & 1.6663E-08            & 1.736           & 0.4355                 \\
GRB180925407 & 0.896 & 7.5011E-08     & 8.529E-09             & 1.6502          & 0.3971                 \\
GRB230518951 & 0.896 & 5.5905E-08     & 3.8877E-09            & 1.622           & 0.465                  \\
GRB120701654 & 1.024 & 4.9133E-08     & 2.9232E-08            & 1.5601          & 0.4982                 \\
GRB100621529 & 1.024 & 8.3317E-08     & 2.5139E-09            & 1.5484          & 0.6384                 \\
GRB180128881 & 1.792 & 1.6589E-07     & 1.6054E-08            & 1.4876          & 0.3769                 \\
GRB211031175 & 0.128 & 2.8082E-08     & 6.6702E-09            & 1.4749          & 0.2861                 \\
GRB191203290 & 0.832 & 7.6115E-08     & 8.2559E-09            & 1.4351          & 0.6583                 \\
GRB220823145 & 1.088 & 1.3407E-07     & 1.5592E-08            & 1.3737          & 0.4783                 \\
GRB230511945 & 0.192 & 3.9431E-08     & 6.895E-09             & 1.3596          & 0.4294                 \\
GRB160814622 & 1.664 & 2.1732E-07     & 2.6586E-08            & 1.335           & 0.3819                 \\
GRB171008080 & 1.472 & 6.743E-08      & 2.0952E-08            & 1.2445          & 0.4885                 \\
GRB200514380 & 1.664 & 9.9947E-08     & 5.8078E-09            & 1.2402          & 0.3298                 \\
GRB140831215 & 0.704 & 2.4786E-08     & 9.5952E-09            & 1.2359          & 0.5098                 \\
GRB150201040 & 0.512 & 4.2145E-08     & 1.2475E-08            & 1.2066          & 0.2964                 \\
GRB180103090 & 0.016 & 5.3281E-08     & 1.0512E-08            & 1.092           & 0.5316                 \\
GRB201104622 & 0.96  & 3.2122E-08     & 9.6191E-09            & 1.0519          & 0.3286                 \\
GRB201105482 & 0.96  & 2.6048E-08     & 8.9576E-09            & 0.9887          & 0.2774                 \\
GRB180110608 & 1.536 & 9.7117E-08     & 9.8891E-09            & 0.9571          & 0.2775                 \\
GRB221004622 & 1.536 & 8.6941E-08     & 6.7003E-09            & 0.8663          & 0.3185                 \\
GRB200221162 & 1.728 & 1.1291E-07     & 1.341E-08             & 0.8554          & 0.3281                 \\
GRB110923481 & 1.664 & 6.6023E-08     & 5.3596E-09            & 0.813           & 0.2243                 \\
GRB120805706 & 1.856 & 9.637E-08      & 1.1282E-08            & 0.7635          & 0.4449                 \\
GRB140110411 & 0.768 & 2.1638E-08     & 2.8885E-09            & 0.745           & 0.2583                 \\
GRB120727354 & 0.896 & 6.6156E-08     & 1.196E-08             & 0.7267          & 0.2079                 \\
GRB220606044 & 0.896 & 3.2797E-08     & 2.389E-09             & 0.673           & 0.2123                 \\
GRB161121186 & 0.128 & 1.3141E-08     & 7.1403E-09            & 0.6672          & 0.2154                 \\
GRB141020439 & 1.6   & 5.2163E-08     & 7.0934E-09            & 0.6591          & 0.2076                 \\
GRB160609690 & 1.6   & 2.82E-08       & 8.243E-09             & 0.6368          & 0.2309                 \\
GRB210615982 & 1.856 & 7.2687E-08     & 7.1031E-09            & 0.5675          & 0.2187                 \\
GRB210903021 & 1.344 & 1.4788E-08     & 4.5684E-09            & 0.5452          & 0.1761                
\end{longtable}
